Joint Retransmission, Compression and Channel Coding for Data Fidelity under Energy Constraints

We consider a monitoring application where sensors periodically report data to a common receiver in a time division multiplex fashion. The sensors are constrained by the limited and unpredictable energy availability provided by Energy Harvesting (EH), and by the channel impairments. To maximize the quality of the reported data, the packets transmitted contain newly generated data blocks together with up to $r - 1$ previously unsuccessfully delivered ones, where $r$ is a design parameter; such blocks are compressed, concatenated and encoded with a channel code. The scheme applies lossy compression, such that the fidelity of the individual blocks is traded with the reliability provided by the channel code. We show that the proposed strategy outperforms the one in which retransmissions are not allowed. We also investigate the tradeoff between the value of $r$, the compression and coding rates, under the constraints of the energy availability, and, once $r$ has been decided, use a Markov Decision Process (MDP) to optimize the compression/coding rates. Finally, we implement a reinforcement learning algorithm, through which devices can learn the optimal transmission policy without knowing a priori the statistics of the EH process, and show that it indeed reaches the performance obtained via MDP.

==> delta.tex <==
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%
\definecolor{lightgray}{rgb}{0.77,0.77,0.77}%
\definecolor{midgray}{rgb}{0.6,0.6,0.6}%


\definecolor{orange}{rgb}{1,0.7,0.2}%
\definecolor{red}{rgb}{0.85,0,0.2}%


\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%

\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{1.0000,0.9804,0.8039}%


\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.71,0.8,0.9,1},
xticklabels={{ 0},{},{},{},{},{},{},{},{\color{blue}$k^\star_{1,R}$},{},{},{m}},
xlabel style={font=\footnotesize\color{white!15!black}, at={(axis description cs:0.5,-0.07)},anchor=north},
xlabel={$k$},
ymin=0,
ymax=0.4,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={{ 0},{},{},{},{},{},{0.6},{},{0.8},{},{ 1}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={font=\footnotesize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!27!black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.005	0.000347114592735287\\
0.01	0.000695313163363687\\
0.015	0.00104459867523166\\
0.02	0.00139497409683853\\
0.025	0.00174644240182287\\
0.03	0.00209900656894901\\
0.035	0.00245266958209278\\
0.04	0.00280743443022724\\
0.045	0.00316330410740862\\
0.05	0.00352028161276108\\
0.055	0.0038783699504622\\
0.06	0.00423757212972786\\
0.065	0.00459789116479659\\
0.07	0.004959330074914\\
0.075	0.00532189188431709\\
0.08	0.00568557962221805\\
0.085	0.00605039632278792\\
0.09	0.00641634502513999\\
0.095	0.00678342877331306\\
0.1	0.00715165061625422\\
0.105	0.00752101360780177\\
0.11	0.00789152080666722\\
0.115	0.00826317527641784\\
0.12	0.00863598008545852\\
0.125	0.00900993830701347\\
0.13	0.0093850530191073\\
0.135	0.0097613273045466\\
0.14	0.0101387642509004\\
0.145	0.0105173669504813\\
0.15	0.0108971385003255\\
0.155	0.0112780820021727\\
0.16	0.0116602005624464\\
0.165	0.0120434972922334\\
0.17	0.0124279753072625\\
0.175	0.0128136377278841\\
0.18	0.013200487679049\\
0.185	0.0135885282902863\\
0.19	0.0139777626956823\\
0.195	0.0143681940338574\\
0.2	0.0147598254479449\\
0.205	0.0151526600855674\\
0.21	0.0155467010988144\\
0.215	0.0159419516442189\\
0.22	0.0163384148827336\\
0.225	0.0167360939797075\\
0.23	0.0171349921048617\\
0.235	0.0175351124322645\\
0.24	0.0179364581403073\\
0.245	0.0183390324116794\\
0.25	0.0187428384333427\\
0.255	0.0191478793965058\\
0.26	0.0195541584965984\\
0.265	0.0199616789332451\\
0.27	0.0203704439102385\\
0.275	0.020780456635513\\
0.28	0.0211917203211167\\
0.285	0.021604238183185\\
0.29	0.0220180134419119\\
0.295	0.0224330493215223\\
0.3	0.0228493490502437\\
0.305	0.023266915860277\\
0.31	0.0236857529877678\\
0.315	0.0241058636727768\\
0.32	0.0245272511592504\\
0.325	0.0249499186949897\\
0.33	0.0253738695316215\\
0.335	0.0257991069245663\\
0.34	0.0262256341330079\\
0.345	0.0266534544198619\\
0.35	0.0270825710517434\\
0.355	0.0275129872989359\\
0.36	0.0279447064353581\\
0.365	0.028377731738531\\
0.37	0.0288120664895453\\
0.375	0.0292477139730277\\
0.38	0.029684677477107\\
0.385	0.0301229602933796\\
0.39	0.0305625657168754\\
0.395	0.0310034970460227\\
0.4	0.0314457575826128\\
0.405	0.0318893506317646\\
0.41	0.0323342795018879\\
0.415	0.0327805475046482\\
0.42	0.0332281579549287\\
0.425	0.0336771141707938\\
0.43	0.0341274194734517\\
0.435	0.034579077187216\\
0.44	0.0350320906394678\\
0.445	0.035486463160617\\
0.45	0.0359421980840632\\
0.455	0.036399298746156\\
0.46	0.0368577684861559\\
0.465	0.0373176106461932\\
0.47	0.0377788285712283\\
0.475	0.0382414256090097\\
0.48	0.0387054051100334\\
0.485	0.0391707704275008\\
0.49	0.0396375249172767\\
0.495	0.0401056719378463\\
0.5	0.0405752148502723\\
0.505	0.0410461570181518\\
0.51	0.0415185018075723\\
0.515	0.0419922525870671\\
0.52	0.042467412727571\\
0.525	0.0429439856023754\\
0.53	0.0434219745870822\\
0.535	0.0439013830595584\\
0.54	0.0443822143998892\\
0.545	0.0448644719903321\\
0.55	0.0453481592152686\\
0.555	0.0458332794611575\\
0.56	0.0463198361164859\\
0.565	0.0468078325717217\\
0.57	0.0472972722192638\\
0.575	0.0477881584533931\\
0.58	0.0482804946702227\\
0.585	0.048774284267647\\
0.59	0.0492695306452918\\
0.595	0.0497662372044627\\
0.6	0.0502644073480936\\
0.605	0.0507640444806939\\
0.61	0.0512651520082971\\
0.615	0.0517677333384068\\
0.62	0.0522717918799438\\
0.625	0.0527773310431917\\
0.63	0.0532843542397428\\
0.635	0.0537928648824431\\
0.64	0.0543028663853368\\
0.645	0.0548143621636108\\
0.65	0.055327355633538\\
0.655	0.0558418502124204\\
0.66	0.0563578493185325\\
0.665	0.0568753563710627\\
0.67	0.0573943747900557\\
0.675	0.0579149079963532\\
0.68	0.0584369594115349\\
0.685	0.0589605324578591\\
0.69	0.0594856305582018\\
0.695	0.0600122571359963\\
0.7	0.0605404156151721\\
0.705	0.0610701094200929\\
0.71	0.0616013419754944\\
0.715	0.0621341167064214\\
0.72	0.0626684370381653\\
0.725	0.0632043063961989\\
0.73	0.0637417282061135\\
0.735	0.0642807058935531\\
0.74	0.0648212428841495\\
0.745	0.0653633426034562\\
0.75	0.0659070084768825\\
0.755	0.0664522439296257\\
0.76	0.0669990523866042\\
0.765	0.0675474372723898\\
0.77	0.068097402011138\\
0.775	0.0686489500265205\\
0.78	0.069202084741654\\
0.785	0.0697568095790314\\
0.79	0.07031312796045\\
0.795	0.0708710433069408\\
0.8	0.0714305590386969\\
0.805	0.0719916785750003\\
0.81	0.0725544053341497\\
0.815	0.0731187427333868\\
0.82	0.0736846941888222\\
0.825	0.0742522631153606\\
0.83	0.0748214529266262\\
0.835	0.0753922670348862\\
0.84	0.0759647088509749\\
0.845	0.0765387817842169\\
0.85	0.0771144892423492\\
0.855	0.0776918346314436\\
0.86	0.0782708213558276\\
0.865	0.0788514528180055\\
0.87	0.0794337324185785\\
0.875	0.0800176635561645\\
0.88	0.0806032496273165\\
0.885	0.0811904940264414\\
0.89	0.0817794001457184\\
0.895	0.0823699713750148\\
0.9	0.082962211101804\\
0.905	0.0835561227110808\\
0.91	0.0841517095852767\\
0.915	0.0847489751041752\\
0.92	0.0853479226448256\\
0.925	0.0859485555814565\\
0.93	0.0865508772853891\\
0.935	0.0871548911249493\\
0.94	0.0877606004653793\\
0.945	0.0883680086687487\\
0.95	0.0889771190938655\\
0.955	0.0895879350961851\\
0.96	0.0902004600277201\\
0.965	0.0908146972369483\\
0.97	0.0914306500687214\\
0.975	0.0920483218641714\\
0.98	0.0926677159606182\\
0.985	0.0932888356914746\\
0.99	0.0939116843861524\\
0.995	0.0945362653699667\\
1	0.0951625819640405\\
};
\addlegendentry{${\rm P}_{\rm out}$}

\addplot [color=black, dotted, line width=1pt]
  table[row sep=crcr]{%
0	1\\
0.005	0.879017556950963\\
0.01	0.798362594918272\\
0.015	0.66640845862682\\
0.02	0.583514831809915\\
0.025	0.524725830611046\\
0.03	0.479985714823941\\
0.035	0.444323270145079\\
0.04	0.414948693406409\\
0.045	0.390153818169376\\
0.05	0.368823777934544\\
0.055	0.350194444124871\\
0.06	0.333721394549922\\
0.065	0.31900434378247\\
0.07	0.305741207562765\\
0.075	0.293698947140944\\
0.08	0.282694381771157\\
0.085	0.272581166527068\\
0.09	0.263240716950846\\
0.095	0.254575736629904\\
0.1	0.2465055065751\\
0.105	0.238962394687687\\
0.11	0.231889227513619\\
0.115	0.225237282586995\\
0.12	0.21896473477325\\
0.125	0.213035439688868\\
0.13	0.207417970773168\\
0.135	0.202084849591505\\
0.14	0.197011925006948\\
0.145	0.192177868235845\\
0.15	0.187563758977256\\
0.155	0.183152743754221\\
0.16	0.178929751983856\\
0.165	0.174881258552732\\
0.17	0.170995084124737\\
0.175	0.167260226268981\\
0.18	0.163666715920027\\
0.185	0.160205494782898\\
0.19	0.156868310151628\\
0.195	0.153647624281386\\
0.2	0.150536535984259\\
0.205	0.147528712539863\\
0.21	0.14461833034874\\
0.215	0.141800023027311\\
0.22	0.139068835862201\\
0.225	0.136420185719828\\
0.23	0.133849825652686\\
0.235	0.131353813563215\\
0.24	0.128928484384725\\
0.245	0.126570425320455\\
0.25	0.124276453749782\\
0.255	0.122043597467306\\
0.26	0.119869076968094\\
0.265	0.117750289532379\\
0.27	0.115684794896805\\
0.275	0.113670302327911\\
0.28	0.111704658937932\\
0.285	0.109785839103669\\
0.29	0.107911934866994\\
0.295	0.106081147210731\\
0.3	0.104291778116747\\
0.305	0.102542223324394\\
0.31	0.100830965717173\\
0.315	0.0991565692739782\\
0.32	0.0975176735285964\\
0.325	0.0959129884875714\\
0.33	0.0943412899620973\\
0.335	0.0928014152745123\\
0.34	0.0912922593042391\\
0.345	0.0898127708417831\\
0.35	0.0883619492227085\\
0.355	0.0869388412164374\\
0.36	0.0855425381472915\\
0.365	0.0841721732274847\\
0.37	0.0828269190837964\\
0.375	0.0815059854614543\\
0.38	0.0802086170903559\\
0.385	0.0789340917001843\\
0.39	0.0776817181722435\\
0.395	0.076450834816979\\
0.4	0.0752408077671653\\
0.405	0.0740510294776562\\
0.41	0.0728809173234112\\
0.415	0.0717299122882508\\
0.42	0.0705974777374537\\
0.425	0.0694830982679092\\
0.43	0.0683862786300745\\
0.435	0.0673065427164784\\
0.44	0.0662434326119496\\
0.445	0.0651965077011493\\
0.45	0.0641653438293522\\
0.455	0.0631495325127432\\
0.46	0.0621486801948036\\
0.465	0.0611624075456254\\
0.47	0.0601903488012465\\
0.475	0.0592321511403194\\
0.48	0.0582874740956381\\
0.485	0.0573559889982322\\
0.49	0.0564373784519104\\
0.495	0.0555313358362955\\
0.5	0.0546375648365331\\
0.505	0.0537557789979953\\
0.51	0.0528857013044136\\
0.515	0.0520270637779964\\
0.52	0.0511796071001813\\
0.525	0.0503430802517725\\
0.53	0.0495172401712965\\
0.535	0.0487018514304938\\
0.54	0.0478966859259336\\
0.545	0.0471015225858112\\
0.55	0.0463161470910488\\
0.555	0.0455403516098773\\
0.56	0.0447739345451353\\
0.565	0.044016700293566\\
0.57	0.0432684590164433\\
0.575	0.0425290264208997\\
0.58	0.041798223551367\\
0.585	0.0410758765905818\\
0.59	0.0403618166696374\\
0.595	0.0396558796865993\\
0.6	0.0389579061332298\\
0.605	0.0382677409293946\\
0.61	0.0375852332647504\\
0.615	0.0369102364473371\\
0.62	0.0362426077587201\\
0.625	0.0355822083153483\\
0.63	0.0349289029358142\\
0.635	0.0342825600137213\\
0.64	0.033643051395877\\
0.645	0.0330102522655524\\
0.65	0.0323840410305561\\
0.655	0.0317642992158927\\
0.66	0.0311509113607813\\
0.665	0.0305437649198271\\
0.67	0.0299427501681484\\
0.675	0.0293477601102729\\
0.68	0.0287586903926261\\
0.685	0.0281754392194453\\
0.69	0.0275979072719614\\
0.695	0.0270259976306987\\
0.7	0.0264596157007507\\
0.705	0.0258986691398981\\
0.71	0.0253430677894408\\
0.715	0.0247927236076243\\
0.72	0.0242475506055445\\
0.725	0.0237074647854227\\
0.73	0.0231723840811485\\
0.735	0.0226422283009901\\
0.74	0.022116919072381\\
0.745	0.0215963797886935\\
0.75	0.0210805355579142\\
0.755	0.0205693131531428\\
0.76	0.0200626409648362\\
0.765	0.0195604489547262\\
0.77	0.0190626686113419\\
0.775	0.0185692329070704\\
0.78	0.0180800762566927\\
0.785	0.0175951344773364\\
0.79	0.0171143447497864\\
0.795	0.0166376455811005\\
0.8	0.0161649767684776\\
0.805	0.0156962793643293\\
0.81	0.015231495642506\\
0.815	0.0147705690656359\\
0.82	0.0143134442535297\\
0.825	0.0138600669526126\\
0.83	0.0134103840063437\\
0.835	0.0129643433265841\\
0.84	0.0125218938658795\\
0.845	0.0120829855906207\\
0.85	0.0116475694550522\\
0.855	0.0112155973760934\\
0.86	0.0107870222089462\\
0.865	0.0103617977234577\\
0.87	0.00993987858121074\\
0.875	0.00952122031331662\\
0.88	0.00910577929888401\\
0.885	0.00869351274413971\\
0.89	0.00828437866217821\\
0.895	0.0078783358533176\\
0.9	0.00747534388604053\\
0.905	0.00707536307849924\\
0.91	0.00667835448056556\\
0.915	0.00628427985640647\\
0.92	0.00589310166756703\\
0.925	0.00550478305654385\\
0.93	0.00511928783083135\\
0.935	0.0047365804474257\\
0.94	0.00435662599777016\\
0.945	0.00397939019312745\\
0.95	0.00360483935036486\\
0.955	0.00323294037813788\\
0.96	0.00286366076345984\\
0.965	0.00249696855864412\\
0.97	0.00213283236860734\\
0.975	0.0017712213385214\\
0.98	0.00141210514180307\\
0.985	0.00105545396843029\\
0.99	0.000701238513574777\\
0.995	0.000349429966540774\\
1	0\\
};
\addlegendentry{$D$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.005	0.87905955172241\\
0.01	0.798502796060251\\
0.015	0.666756927909007\\
0.02	0.584095817831257\\
0.025	0.525555869572958\\
0.03	0.481077228224473\\
0.035	0.445686161557871\\
0.04	0.41659118658799\\
0.045	0.392082947101248\\
0.05	0.371045695983493\\
0.055	0.35271463046642\\
0.06	0.336544798199011\\
0.065	0.322135487693457\\
0.07	0.309184266071872\\
0.075	0.297457804982039\\
0.08	0.286772679977061\\
0.085	0.276982338762239\\
0.09	0.267968018711364\\
0.095	0.259632269026375\\
0.1	0.251894235933346\\
0.105	0.24468616887329\\
0.11	0.237950789656521\\
0.115	0.231639282718612\\
0.12	0.225709739769789\\
0.125	0.220125941827077\\
0.13	0.214856395139453\\
0.135	0.209873560535899\\
0.14	0.205153231795587\\
0.145	0.200674030026328\\
0.15	0.196416989218365\\
0.155	0.19236521409341\\
0.16	0.188503595751582\\
0.165	0.184818573881124\\
0.17	0.181297936748834\\
0.175	0.177930652051171\\
0.18	0.174706723132103\\
0.185	0.171617066175068\\
0.19	0.168653404833538\\
0.195	0.165808179436727\\
0.2	0.163074468437538\\
0.205	0.160445920191453\\
0.21	0.157916693492213\\
0.215	0.155481405561279\\
0.22	0.153135086407359\\
0.225	0.1508731386506\\
0.23	0.148691302051752\\
0.235	0.146585622106242\\
0.24	0.144552422161772\\
0.245	0.142588278599822\\
0.25	0.140689998689423\\
0.255	0.138854600778392\\
0.26	0.137079296534817\\
0.265	0.135361474991683\\
0.27	0.13369868818133\\
0.275	0.132088638175154\\
0.28	0.130529165368271\\
0.285	0.129018237869717\\
0.29	0.127553941876462\\
0.295	0.126134472924792\\
0.3	0.124758127925731\\
0.305	0.123423297902457\\
0.31	0.122128461357446\\
0.315	0.120872178205576\\
0.32	0.119653084216745\\
0.325	0.118469885918003\\
0.33	0.117321355910776\\
0.335	0.11620632856366\\
0.34	0.115123696045558\\
0.345	0.114072404667692\\
0.35	0.113051451506357\\
0.355	0.112059881281201\\
0.36	0.111096783466388\\
0.365	0.110161289614317\\
0.37	0.109252570873575\\
0.375	0.108369835684616\\
0.38	0.107512327638251\\
0.385	0.106679323483485\\
0.39	0.10587013127248\\
0.395	0.105084088631587\\
0.4	0.104320561148412\\
0.405	0.103578940865765\\
0.41	0.10285864487421\\
0.415	0.10215911399563\\
0.42	0.101479811550903\\
0.425	0.100820222205394\\
0.43	0.100179850886489\\
0.435	0.0995582217678966\\
0.44	0.098954877315886\\
0.445	0.0983693773930286\\
0.45	0.0978012984153688\\
0.455	0.0972502325592878\\
0.46	0.0967157870146192\\
0.465	0.0961975832808472\\
0.47	0.0956952565034701\\
0.475	0.0952084548478349\\
0.48	0.0947368389079593\\
0.485	0.094280081148041\\
0.49	0.0938378653745338\\
0.495	0.0934098862368209\\
0.5	0.0929958487546674\\
0.505	0.0925954678707624\\
0.51	0.0922084680267839\\
0.515	0.0918345827615344\\
0.52	0.0914735543297941\\
0.525	0.0911251333406366\\
0.53	0.0907890784140382\\
0.535	0.0904651558546924\\
0.54	0.0901531393420138\\
0.545	0.0898528096353901\\
0.55	0.0895639542937947\\
0.555	0.0892863674089398\\
0.56	0.0890198493512003\\
0.565	0.0887642065275868\\
0.57	0.0885192511510984\\
0.575	0.0882848010208223\\
0.58	0.0880606793121931\\
0.585	0.087846714376857\\
0.59	0.0876427395516249\\
0.595	0.0874485929760271\\
0.6	0.0872641174180139\\
0.605	0.087089160107373\\
0.61	0.0869235725764627\\
0.615	0.0867672105078806\\
0.62	0.0866199335887136\\
0.625	0.0864816053710331\\
0.63	0.0863520931383195\\
0.635	0.086231267777522\\
0.64	0.0861190036564685\\
0.645	0.086015178506367\\
0.65	0.0859196733091454\\
0.655	0.0858323721893967\\
0.66	0.085753162310708\\
0.665	0.0856819337761606\\
0.67	0.0856185795328084\\
0.675	0.0855629952799406\\
0.68	0.0855150793809582\\
0.685	0.0854747327786919\\
0.69	0.0854418589140037\\
0.695	0.0854163636475247\\
0.7	0.0853981551843816\\
0.705	0.0853871440017826\\
0.71	0.0853832427793297\\
0.715	0.0853863663319396\\
0.72	0.0853964315452564\\
0.725	0.0854133573134467\\
0.73	0.0854370644792737\\
0.735	0.0854674757763525\\
0.74	0.0855045157734906\\
0.745	0.085548110821027\\
0.75	0.085598188999084\\
0.755	0.085654680067651\\
0.76	0.0857175154184237\\
0.765	0.0857866280283268\\
0.77	0.0858619524146483\\
0.775	0.0859434245917226\\
0.78	0.0860309820290955\\
0.785	0.0861245636111148\\
0.79	0.0862241095978853\\
0.795	0.0863295615875376\\
0.8	0.0864408624797546\\
0.805	0.0865579564405094\\
0.81	0.086680788867964\\
0.815	0.0868093063594868\\
0.82	0.0869434566797417\\
0.825	0.0870831887298113\\
0.83	0.0872284525173113\\
0.835	0.0873791991274606\\
0.84	0.0875353806950701\\
0.845	0.0876969503774153\\
0.85	0.0878638623279603\\
0.855	0.0880360716709006\\
0.86	0.0882135344764961\\
0.865	0.0883962077371623\\
0.87	0.0885840493442962\\
0.875	0.088777018065806\\
0.88	0.0889750735243213\\
0.885	0.0891781761760592\\
0.89	0.0893862872903237\\
0.895	0.0895993689296119\\
0.9	0.0898173839303123\\
0.905	0.0900402958839675\\
0.91	0.0902680691190862\\
0.915	0.0905006686834834\\
0.92	0.090738060327131\\
0.925	0.0909802104855012\\
0.93	0.0912270862633856\\
0.935	0.0914786554191751\\
0.94	0.091734886349582\\
0.945	0.0919957480747935\\
0.95	0.0922612102240387\\
0.955	0.0925312430215565\\
0.96	0.0928058172729525\\
0.965	0.093084904351929\\
0.97	0.0933684761873794\\
0.975	0.0936565052508319\\
0.98	0.0939489645442341\\
0.985	0.0942458275880641\\
0.99	0.0945470684097609\\
0.995	0.0948526615324624\\
1	0.0951625819640405\\
};
\addlegendentry{$\mathbb{E}[\Delta]$}

\addplot [color=white, line width=2pt, draw=none, mark=triangle*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.71	0.0853832427793297\\
};
\addlegendentry{$\Delta(k^\star_{1,R})$}

\end{axis}
\end{tikzpicture}%

==> learning_r2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{violet}{rgb}{0.6,0,0.6}%
\definecolor{orange_D}{rgb}{1.0000,0.5,0}%
\definecolor{cyan}{rgb}{0,0.67,0.64}%
\definecolor{red}{rgb}{0.9,0,0}%
\definecolor{green}{rgb}{0,0.8,0}%
\definecolor{blue}{rgb}{0,0,1}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40000,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={iteration $n$},
ymin=0.3,
ymax=0.6,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$C^\star$},
axis background/.style={fill=white},
legend style={font=\scriptsize, at={(0.97,0.95)}, anchor = north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1\\
5	1\\
9	1\\
13	1\\
17	1\\
21	1\\
25	1\\
29	1\\
33	1\\
37	1\\
41	1\\
45	1\\
49	1\\
53	1\\
57	1\\
61	1\\
65	1\\
69	1\\
73	1\\
77	1\\
81	1\\
85	1\\
89	1\\
93	1\\
97	1\\
101	1\\
105	1\\
109	1\\
113	1\\
117	1\\
121	1\\
125	1\\
129	1\\
133	1\\
137	1\\
141	1\\
145	1\\
149	1\\
153	1\\
157	1\\
161	1\\
165	1\\
169	1\\
173	1\\
177	1\\
181	1\\
185	1\\
189	1\\
193	1\\
197	1\\
201	1\\
205	1\\
209	1\\
213	1\\
217	0.588476090998135\\
221	0.409053296126222\\
225	0.390958885449027\\
229	0.409963755930939\\
233	1\\
237	0.999999999999999\\
241	0.999999999999999\\
245	0.999999999999999\\
249	0.999999999999999\\
253	1\\
257	1\\
261	1\\
265	1\\
269	0.485382476880961\\
273	0.48474731064355\\
277	0.48474731064355\\
281	0.48474731064355\\
285	0.48474731064355\\
289	0.409053313076317\\
293	1\\
297	1\\
301	1\\
305	1\\
309	1\\
313	1\\
317	1\\
321	1\\
325	1\\
329	0.999999999999999\\
333	0.999999999999999\\
337	1\\
341	1\\
345	1\\
349	1\\
353	1\\
357	0.999999999999999\\
361	1\\
365	1\\
369	1\\
373	1\\
377	1\\
381	0.484747310643549\\
385	0.484747310643549\\
389	0.484747310643549\\
393	0.999999999999999\\
397	0.999999999999999\\
401	1\\
405	0.409963838317027\\
409	0.484747310643549\\
413	0.48538247688096\\
417	0.48538247688096\\
421	1\\
425	1\\
429	0.390959012968378\\
433	0.409963838317027\\
437	0.437058223604965\\
441	0.437058223604965\\
445	1\\
449	0.999999999999999\\
453	0.999999999999999\\
457	0.999999999999999\\
461	0.999999999999999\\
465	0.999999999999999\\
469	0.999999999999999\\
473	0.999999999999999\\
477	0.999999999999999\\
481	0.40905340257454\\
485	0.40905340257454\\
489	0.40905340257454\\
493	0.484747330426941\\
497	0.484747330426941\\
501	0.409963888256427\\
505	0.40905340257454\\
509	0.588476090998134\\
513	0.390959058645547\\
517	0.390959058645547\\
521	0.485382501692621\\
525	0.485382501692621\\
529	0.588924729442087\\
533	0.437058257587565\\
537	1\\
541	1\\
545	1\\
549	1\\
553	1\\
557	0.390959279330404\\
561	0.390959279330404\\
565	0.390959279330404\\
569	0.390959279330404\\
573	0.390959279330404\\
577	0.390959279330404\\
581	0.390959386888546\\
585	0.390959386888546\\
589	0.390959386888546\\
593	0.390959386888546\\
597	0.390959386888546\\
601	0.390959386888546\\
605	0.390959386888546\\
609	0.390959386888546\\
613	0.390959386888546\\
617	0.390959386888546\\
621	0.390959386888546\\
625	0.390959386888546\\
629	0.390959386888546\\
633	0.390959386888546\\
637	0.390959386888546\\
641	0.390959386888546\\
645	0.390959386888546\\
649	0.390959386888546\\
653	0.390959386888546\\
657	0.390959386888546\\
661	0.390959386888546\\
665	0.390959386888546\\
669	0.390959386888546\\
673	0.390959386888546\\
677	0.390959386888546\\
681	0.390959386888546\\
685	0.390959386888546\\
689	0.390959386888546\\
693	0.390959386888546\\
697	0.390959386888546\\
701	0.390959386888546\\
705	0.390959386888546\\
709	0.390959386888546\\
713	0.390959386888546\\
717	0.390959386888546\\
721	0.390959386888546\\
725	0.390959386888546\\
729	0.390959386888546\\
733	0.390959386888546\\
737	0.390959386888546\\
741	0.390959386888546\\
745	0.390959386888546\\
749	0.390959386888546\\
753	0.390959339912172\\
757	0.390959339912172\\
761	0.390959339912172\\
765	0.390959339912172\\
769	0.390959339912172\\
773	0.390959339912172\\
777	0.390959339912172\\
781	0.390959339912172\\
785	0.390959339912172\\
789	0.390959418540754\\
793	0.390959418540754\\
797	0.390959418540754\\
801	0.390959418540754\\
805	0.390959418540754\\
809	0.390959418540754\\
813	0.390959418540754\\
817	0.390959418540754\\
821	0.390959418540754\\
825	0.390109767592811\\
829	0.390109767592811\\
833	0.390109767592811\\
837	0.390109767592811\\
841	0.390109767592811\\
845	0.390109767592811\\
849	0.390109767592811\\
853	0.390109767592811\\
857	0.390109767592811\\
861	0.390109767592811\\
865	0.390109767592811\\
869	0.390109767592811\\
873	0.390109767592811\\
877	0.390109767592811\\
881	0.390109767592811\\
885	0.390109767592811\\
889	0.390109767592811\\
893	0.390109767592811\\
897	0.390109767592811\\
901	0.390109767592811\\
905	0.390115093259187\\
909	0.390115093259187\\
913	0.390115093259187\\
917	0.390115093259187\\
921	0.390131275610501\\
925	0.390131275610501\\
929	0.390131279809203\\
933	0.390131279809203\\
937	0.390131279809203\\
941	0.390131279809203\\
945	0.390131279809203\\
949	0.390131279809203\\
953	0.390131279809203\\
957	0.390131279809203\\
961	0.390131279809203\\
965	0.390131279809203\\
969	0.390131279809203\\
973	0.390131784743316\\
977	0.390131784743316\\
981	0.390131784743316\\
985	0.390131784743316\\
989	0.390131784743316\\
993	0.390131705038402\\
997	0.390131705038402\\
1001	0.390131705038402\\
1005	0.390131705038402\\
1009	0.390131705038402\\
1013	0.390135612562154\\
1017	0.390135612562154\\
1021	0.390135612562154\\
1025	0.390135612562154\\
1029	0.390135612562154\\
1033	0.390135612562154\\
1037	0.390135612562154\\
1041	0.390135612562154\\
1045	0.390135612562154\\
1049	0.390135612562154\\
1053	0.390135612562154\\
1057	0.390135612562154\\
1061	0.389533770574557\\
1065	0.389533770574557\\
1069	0.389534018869561\\
1073	0.389534018869561\\
1077	0.389534018869561\\
1081	0.389534018869561\\
1085	0.389534018869561\\
1089	0.389534018869561\\
1093	0.389534115460738\\
1097	0.389534115460738\\
1101	0.389534115460738\\
1105	0.389534115460738\\
1109	0.389534115460738\\
1113	0.389534115460738\\
1117	0.389534115460738\\
1121	0.389534115460738\\
1125	0.389534115460738\\
1129	0.389534115460738\\
1133	0.389536260361344\\
1137	0.389536260361344\\
1141	0.389537031782779\\
1145	0.389537031782779\\
1149	0.389537031782779\\
1153	0.389537031782779\\
1157	0.389537135510555\\
1161	0.389537031782779\\
1165	0.389537031782779\\
1169	0.389537031782779\\
1173	0.389537031782779\\
1177	0.389537031782779\\
1181	0.389537031782779\\
1185	0.389537031782779\\
1189	0.389537031782779\\
1193	0.389537031782779\\
1197	0.389537031782779\\
1201	0.389537031782779\\
1205	0.389537031782779\\
1209	0.389537031782779\\
1213	0.389537360059884\\
1217	0.389537357693666\\
1221	0.389537357693666\\
1225	0.389537357693666\\
1229	0.389537357693666\\
1233	0.389537357693666\\
1237	0.389537357693666\\
1241	0.389537357693666\\
1245	0.389537167965579\\
1249	0.389537167965579\\
1253	0.389537166836143\\
1257	0.389537355611688\\
1261	0.389537355611688\\
1265	0.389537355611688\\
1269	0.389537355611688\\
1273	0.39250563870299\\
1277	0.392505666192041\\
1281	0.392505666192041\\
1285	0.392505666192041\\
1289	0.392505666192041\\
1293	0.392505666192041\\
1297	0.392505666192041\\
1301	0.392505666192041\\
1305	0.392505666192041\\
1309	0.392505666192041\\
1313	0.392505666192041\\
1317	0.392505666192041\\
1321	0.392505666192041\\
1325	0.392505666192041\\
1329	0.383647315693236\\
1333	0.383647315693236\\
1337	0.383648969758887\\
1341	0.383648969758887\\
1345	0.383648969758887\\
1349	0.383648969758887\\
1353	0.383648969758887\\
1357	0.383648969758887\\
1361	0.383648969758887\\
1365	0.383648969758887\\
1369	0.383648969758887\\
1373	0.383648969758887\\
1377	0.383648969758887\\
1381	0.383648969758887\\
1385	0.383648969758887\\
1389	0.383648969758887\\
1393	0.383648969758887\\
1397	0.383648969758887\\
1401	0.383648969758887\\
1405	0.383648969758887\\
1409	0.383648969758887\\
1413	0.384487055630111\\
1417	0.384487055630111\\
1421	0.384487055630111\\
1425	0.384521947774069\\
1429	0.384521947774069\\
1433	0.384533557471384\\
1437	0.384533557471384\\
1441	0.384533557471384\\
1445	0.384533557471384\\
1449	0.384533557471384\\
1453	0.384533557471384\\
1457	0.384533557471384\\
1461	0.384533557471384\\
1465	0.384533557471384\\
1469	0.384533557471384\\
1473	0.384533557471384\\
1477	0.384533557471384\\
1481	0.384533557471384\\
1485	0.384533557471384\\
1489	0.384533557471384\\
1493	0.384533557471384\\
1497	0.384533557471384\\
1501	0.384533557471384\\
1505	0.384533557471384\\
1509	0.384533557471384\\
1513	0.384533557471384\\
1517	0.384533557471384\\
1521	0.384533557471384\\
1525	0.384533557471384\\
1529	0.384533606481195\\
1533	0.384533606481195\\
1537	0.384533606481195\\
1541	0.384533606481195\\
1545	0.384533606481195\\
1549	0.384533606481195\\
1553	0.384533606481195\\
1557	0.384533606481195\\
1561	0.384533606481195\\
1565	0.384533606481195\\
1569	0.390616185337559\\
1573	0.390616185337559\\
1577	0.389797307574909\\
1581	0.389797307574909\\
1585	0.389797307574909\\
1589	0.389797280640273\\
1593	0.389813569163842\\
1597	0.389814041638393\\
1601	0.389814013333569\\
1605	0.389814013333569\\
1609	0.389814083594981\\
1613	0.389814083594981\\
1617	0.389814083594981\\
1621	0.389814083594981\\
1625	0.389814083594981\\
1629	0.389814083594981\\
1633	0.389814083594981\\
1637	0.389814083594981\\
1641	0.389814083594981\\
1645	0.389814083594981\\
1649	0.389814083594981\\
1653	0.389814083594981\\
1657	0.392452754356439\\
1661	0.392452754356439\\
1665	0.392452754356439\\
1669	0.392452754356439\\
1673	0.392452754356439\\
1677	0.392452754356439\\
1681	0.392452754356439\\
1685	0.392452754356439\\
1689	0.392452754356439\\
1693	0.392452754356439\\
1697	0.392452754356439\\
1701	0.370293726726934\\
1705	0.370293726726934\\
1709	0.370293726726934\\
1713	0.370293726726934\\
1717	0.370293726726934\\
1721	0.370293726726934\\
1725	0.370293726726934\\
1729	0.370293726726934\\
1733	0.370293726726934\\
1737	0.370293726726934\\
1741	0.370293726726934\\
1745	0.370293726726934\\
1749	0.370293726726934\\
1753	0.370293726726934\\
1757	0.370293726726934\\
1761	0.370293726726934\\
1765	0.370293726726934\\
1769	0.370293726726934\\
1773	0.370293726726934\\
1777	0.370293726726935\\
1781	0.370293750061027\\
1785	0.370293750061027\\
1789	0.370293750061027\\
1793	0.370293750061027\\
1797	0.370293750061027\\
1801	0.370293750061027\\
1805	0.370293750061027\\
1809	0.370293750061027\\
1813	0.370293750061027\\
1817	0.370293750061027\\
1821	0.370293750061027\\
1825	0.370293750061027\\
1829	0.370293750061027\\
1833	0.370293750061027\\
1837	0.370293750061027\\
1841	0.370293750061027\\
1845	0.370293750061027\\
1849	0.370293750061027\\
1853	0.370293750061027\\
1857	0.370293750061027\\
1861	0.370293750061027\\
1865	0.370293750061027\\
1869	0.370293750061027\\
1873	0.370293750061027\\
1877	0.375674090039087\\
1881	0.375674090039087\\
1885	0.375674090039087\\
1889	0.375674090039087\\
1893	0.375674090039087\\
1897	0.370416804149002\\
1901	0.370416804149002\\
1905	0.370416804149002\\
1909	0.370416804149002\\
1913	0.378743734248669\\
1917	0.370416804149002\\
1921	0.370416804149002\\
1925	0.375674685144704\\
1929	0.375674685144704\\
1933	0.375674685144704\\
1937	0.375674685144704\\
1941	0.375674685144704\\
1945	0.370299333682931\\
1949	0.370299333682931\\
1953	0.370299333682931\\
1957	0.370299216404408\\
1961	0.370299104427578\\
1965	0.370299104427578\\
1969	0.370299104427578\\
1973	0.370299104427578\\
1977	0.370299104427578\\
1981	0.370299104427578\\
1985	0.370299020349492\\
1989	0.370299020349492\\
1993	0.370299020349492\\
1997	0.370299020349492\\
2001	0.370298775109576\\
2005	0.37069863574766\\
2009	0.37069863574766\\
2013	0.370698604939245\\
2017	0.370698604939245\\
2021	0.370698604939245\\
2025	0.370698604939245\\
2029	0.370698604939245\\
2033	0.370698604939245\\
2037	0.370698604939245\\
2041	0.403420628797394\\
2045	0.371015995696113\\
2049	0.371015995696113\\
2053	0.371015995696113\\
2057	0.371015995696113\\
2061	0.371015995696113\\
2065	0.371015995696113\\
2069	0.371015995696113\\
2073	0.371015995696113\\
2077	0.371015995696113\\
2081	0.384380851144827\\
2085	0.370814621328023\\
2089	0.371724019482941\\
2093	0.371724019482941\\
2097	0.371723996887574\\
2101	0.371723996887574\\
2105	0.371723996887574\\
2109	0.371723996887574\\
2113	0.384176850454402\\
2117	0.385551630445376\\
2121	0.385551630445376\\
2125	0.385551630445376\\
2129	0.385329579920669\\
2133	0.385329579920669\\
2137	0.385329579920669\\
2141	0.385329579920669\\
2145	0.385329579920669\\
2149	0.385329579920669\\
2153	0.384329021204706\\
2157	0.384329021204706\\
2161	0.384329021204706\\
2165	0.384329021204706\\
2169	0.384329021204706\\
2173	0.384329021204706\\
2177	0.384329021204706\\
2181	0.384147744837584\\
2185	0.387235433481323\\
2189	0.387235433481323\\
2193	0.387235433481323\\
2197	0.387235433481323\\
2201	0.387235433481323\\
2205	0.387247389492229\\
2209	0.37609639728311\\
2213	0.37609639728311\\
2217	0.37609639728311\\
2221	0.37609639728311\\
2225	0.37609639728311\\
2229	0.37609639728311\\
2233	0.37609639728311\\
2237	0.401837647932894\\
2241	0.401845246472584\\
2245	0.401845246472584\\
2249	0.401845246472584\\
2253	0.401845246472584\\
2257	0.401860431741687\\
2261	0.390274665914991\\
2265	0.390274665914991\\
2269	0.400340877281209\\
2273	0.400340877281209\\
2277	0.400340877281209\\
2281	0.400342981236575\\
2285	0.392910978978456\\
2289	0.392910978978456\\
2293	0.386847101580633\\
2297	0.386847101580633\\
2301	0.386847101580633\\
2305	0.386847844982304\\
2309	0.386847844982304\\
2313	0.386847844982304\\
2317	0.386847844982304\\
2321	0.386847844982304\\
2325	0.385395658123357\\
2329	0.385395658123357\\
2333	0.387269793498385\\
2337	0.387269793498385\\
2341	0.387269793498385\\
2345	0.387269793498385\\
2349	0.387269793498385\\
2353	0.387269793498385\\
2357	0.387269793498385\\
2361	0.387269793498385\\
2365	0.387269793498385\\
2369	0.387269793498385\\
2373	0.387269793498385\\
2377	0.387269793498385\\
2381	0.387269793498385\\
2385	0.387269793498385\\
2389	0.373156362436506\\
2393	0.373156362436506\\
2397	0.373156362436506\\
2401	0.373156362436506\\
2405	0.373156362436506\\
2409	0.373158129366984\\
2413	0.373158129366984\\
2417	0.373158129366984\\
2421	0.373158129366984\\
2425	0.393408189342506\\
2429	0.393408189342506\\
2433	0.370068779913566\\
2437	0.383860459250434\\
2441	0.383860459250434\\
2445	0.404727052245426\\
2449	0.369875393292686\\
2453	0.369875393292686\\
2457	0.369875393292686\\
2461	0.369875393292686\\
2465	0.369875393292686\\
2469	0.369875393292686\\
2473	0.369875393292686\\
2477	0.369875393292686\\
2481	0.394542805210738\\
2485	0.394542805210738\\
2489	0.394542805210738\\
2493	0.394194088362777\\
2497	0.394194088362777\\
2501	0.394194088362777\\
2505	0.394194088362777\\
2509	0.38301336136535\\
2513	0.38301336136535\\
2517	0.377977030100482\\
2521	0.377977030100482\\
2525	0.377977030100482\\
2529	0.377977030100482\\
2533	0.377977030100482\\
2537	0.377977030100482\\
2541	0.377977030100482\\
2545	0.377977030100482\\
2549	0.374889117386435\\
2553	0.374889117386435\\
2557	0.374889117386435\\
2561	0.374889117386435\\
2565	0.369906526544207\\
2569	0.369906526544207\\
2573	0.369906526544207\\
2577	0.369732725614691\\
2581	0.369738038473528\\
2585	0.369738038473528\\
2589	0.369738038473528\\
2593	0.369738038473528\\
2597	0.370494892859854\\
2601	0.370494892859854\\
2605	0.370494892859854\\
2609	0.370494892859854\\
2613	0.370494892859854\\
2617	0.370565680588584\\
2621	0.370565680588584\\
2625	0.378058855557744\\
2629	0.36951190690491\\
2633	0.369989791592611\\
2637	0.36998979159261\\
2641	0.369989791592611\\
2645	0.369989791592611\\
2649	0.369989791592611\\
2653	0.369989791592611\\
2657	0.371497705227869\\
2661	0.371497705227869\\
2665	0.371497705227869\\
2669	0.371497705227869\\
2673	0.371497705227869\\
2677	0.371497705227869\\
2681	0.371497705227869\\
2685	0.371497705227869\\
2689	0.371497705227869\\
2693	0.384340019728729\\
2697	0.382748929440516\\
2701	0.382748929440516\\
2705	0.383113339513354\\
2709	0.383113339513354\\
2713	0.369513250015545\\
2717	0.369513250015545\\
2721	0.369513250015545\\
2725	0.369513250015545\\
2729	0.369513250015545\\
2733	0.369513250015545\\
2737	0.369513250015545\\
2741	0.383246698428332\\
2745	0.383246698428332\\
2749	0.383246698428332\\
2753	0.383246698428332\\
2757	0.383246698428332\\
2761	0.383246698428332\\
2765	0.383247757970688\\
2769	0.383247904603002\\
2773	0.383247904603002\\
2777	0.383247904603002\\
2781	0.383248538776714\\
2785	0.383248538776714\\
2789	0.38587435950989\\
2793	0.38587435950989\\
2797	0.38587435950989\\
2801	0.38587435950989\\
2805	0.38587435950989\\
2809	0.38587435950989\\
2813	0.38587435950989\\
2817	0.38587435950989\\
2821	0.38587435950989\\
2825	0.38587435950989\\
2829	0.38587435950989\\
2833	0.38587435950989\\
2837	0.38587435950989\\
2841	0.38587435950989\\
2845	0.373975563418032\\
2849	0.373975563418032\\
2853	0.373975563418032\\
2857	0.373975323169564\\
2861	0.373975323169564\\
2865	0.373975323169564\\
2869	0.373975323169564\\
2873	0.373975323169564\\
2877	0.373975323169564\\
2881	0.373975323169564\\
2885	0.373975323169564\\
2889	0.373975323169564\\
2893	0.373975323169564\\
2897	0.373975323169564\\
2901	0.3685425703486\\
2905	0.3685425703486\\
2909	0.3685425703486\\
2913	0.3685425703486\\
2917	0.368730926907934\\
2921	0.368730926907934\\
2925	0.368730926907934\\
2929	0.368730926907934\\
2933	0.389299946594225\\
2937	0.389299946594225\\
2941	0.389299946594225\\
2945	0.387315538615879\\
2949	0.387315538615879\\
2953	0.382120062965278\\
2957	0.382120062965278\\
2961	0.382120062965278\\
2965	0.382120062965278\\
2969	0.382120062965278\\
2973	0.382120062965278\\
2977	0.382120062965278\\
2981	0.382120062965278\\
2985	0.382120062965278\\
2989	0.368440337585077\\
2993	0.368440337585077\\
2997	0.368440337585077\\
3001	0.368440248667439\\
3005	0.368841095532127\\
3009	0.368843044396739\\
3013	0.36934883640408\\
3017	0.36934883640408\\
3021	0.36934883640408\\
3025	0.36934883640408\\
3029	0.36934883640408\\
3033	0.36934883640408\\
3037	0.368857642369134\\
3041	0.368857642369134\\
3045	0.368857642369134\\
3049	0.36885778283875\\
3053	0.36885778283875\\
3057	0.36885778283875\\
3061	0.36885778283875\\
3065	0.368857749916866\\
3069	0.368857749916866\\
3073	0.368857749916866\\
3077	0.368857749916866\\
3081	0.368857749916866\\
3085	0.384778193383025\\
3089	0.385550981640876\\
3093	0.385550981640876\\
3097	0.382552425745075\\
3101	0.382552425745075\\
3105	0.382552425745075\\
3109	0.382552474106497\\
3113	0.382552425745075\\
3117	0.382552425745075\\
3121	0.382552425745075\\
3125	0.382552425745075\\
3129	0.382552425745075\\
3133	0.382552425745075\\
3137	0.382552425745075\\
3141	0.382552425745075\\
3145	0.382552425745075\\
3149	0.382552425745075\\
3153	0.374392336619849\\
3157	0.374392336619849\\
3161	0.374392336619849\\
3165	0.369135559052193\\
3169	0.369135559052193\\
3173	0.369135559052193\\
3177	0.369135559052193\\
3181	0.369135559052193\\
3185	0.369135559052193\\
3189	0.369135559052193\\
3193	0.369135559052193\\
3197	0.369135559052193\\
3201	0.369135559052193\\
3205	0.369135559052193\\
3209	0.369135668481123\\
3213	0.368948753203223\\
3217	0.382869685426249\\
3221	0.382869833589928\\
3225	0.382869833589928\\
3229	0.382869833589928\\
3233	0.402972546101503\\
3237	0.402972546101503\\
3241	0.402972546101503\\
3245	0.402972546101503\\
3249	0.368948920464843\\
3253	0.368948920464843\\
3257	0.368948920464843\\
3261	0.386012373319726\\
3265	0.386012373319726\\
3269	0.386012373319726\\
3273	0.386012373319726\\
3277	0.386012373319726\\
3281	0.386012373319726\\
3285	0.386012373319726\\
3289	0.386012373319726\\
3293	0.386012373319726\\
3297	0.386012373319726\\
3301	0.386012373319726\\
3305	0.386012373319726\\
3309	0.386012373319726\\
3313	0.39100434606228\\
3317	0.39100434606228\\
3321	0.39100434606228\\
3325	0.39100434606228\\
3329	0.39100434606228\\
3333	0.39100434606228\\
3337	0.39100434606228\\
3341	0.369135844235014\\
3345	0.369135844235014\\
3349	0.369135844235014\\
3353	0.369135844235014\\
3357	0.369135844235014\\
3361	0.369135844235014\\
3365	0.382563569015601\\
3369	0.382563569015601\\
3373	0.382563569015601\\
3377	0.382563569015601\\
3381	0.369353980722962\\
3385	0.370886015044193\\
3389	0.370886015044193\\
3393	0.370886534289697\\
3397	0.370886534289697\\
3401	0.369354548622402\\
3405	0.369354548622402\\
3409	0.369354548622403\\
3413	0.369354548622403\\
3417	0.369354548622403\\
3421	0.369354548622403\\
3425	0.369354548622403\\
3429	0.372299517131112\\
3433	0.369136538028052\\
3437	0.369136538028052\\
3441	0.369136538028052\\
3445	0.369136538028052\\
3449	0.369136538028052\\
3453	0.369136538028052\\
3457	0.369136538028052\\
3461	0.369136538028052\\
3465	0.369136538028052\\
3469	0.369136538028052\\
3473	0.370490636116898\\
3477	0.370490636116898\\
3481	0.370490636116898\\
3485	0.370490636116898\\
3489	0.370490636116898\\
3493	0.370490636116898\\
3497	0.370490636116898\\
3501	0.370492643037005\\
3505	0.370492643037005\\
3509	0.370492643037005\\
3513	0.370492643037005\\
3517	0.370492643037005\\
3521	0.370492643037005\\
3525	0.370492643037005\\
3529	0.370492643037005\\
3533	0.370492643037005\\
3537	0.370492643037005\\
3541	0.370492643037005\\
3545	0.370610516321533\\
3549	0.370610516321533\\
3553	0.370610516321533\\
3557	0.370610516321533\\
3561	0.370610516321533\\
3565	0.370610516321533\\
3569	0.370610516321533\\
3573	0.370610516321533\\
3577	0.370209112778162\\
3581	0.370025408277411\\
3585	0.370025408277411\\
3589	0.370025408277411\\
3593	0.370025408277411\\
3597	0.370025408277411\\
3601	0.370025408277411\\
3605	0.370025408277411\\
3609	0.370025995830365\\
3613	0.370025995830365\\
3617	0.370025995830365\\
3621	0.370025995830365\\
3625	0.370025995830365\\
3629	0.370025995830365\\
3633	0.370025995830365\\
3637	0.370025995830365\\
3641	0.370031983090739\\
3645	0.370031983090739\\
3649	0.370031983090739\\
3653	0.370031983090739\\
3657	0.370031983090739\\
3661	0.370031983090739\\
3665	0.370031983090739\\
3669	0.370031983090739\\
3673	0.370031983090739\\
3677	0.370031983090739\\
3681	0.370031983090739\\
3685	0.370031983090739\\
3689	0.369635222874851\\
3693	0.369635222874851\\
3697	0.369635222874851\\
3701	0.369636045835772\\
3705	0.369636045835772\\
3709	0.369123021320213\\
3713	0.369123021320213\\
3717	0.369123021320213\\
3721	0.369123021320213\\
3725	0.369123021320213\\
3729	0.369123021320213\\
3733	0.369123021320213\\
3737	0.369193852360967\\
3741	0.369193852360967\\
3745	0.369193852360967\\
3749	0.369193852360967\\
3753	0.369193852360967\\
3757	0.369193852360967\\
3761	0.369193852360967\\
3765	0.369193852360967\\
3769	0.369193852360967\\
3773	0.369193852360967\\
3777	0.369193852360967\\
3781	0.369589371156504\\
3785	0.369589371156504\\
3789	0.369589371156504\\
3793	0.369589371156504\\
3797	0.361589371156504\\
3801	0.361589371156504\\
3805	0.361193852360967\\
3809	0.361193852360967\\
3813	0.361193852360967\\
3817	0.361193852360967\\
3821	0.361193852360967\\
3825	0.361193852360967\\
3829	0.382127433774442\\
3833	0.382127433774442\\
3837	0.366717237516097\\
3841	0.366717237516097\\
3845	0.366717237516097\\
3849	0.366717237516097\\
3853	0.36162638043784\\
3857	0.36162638043784\\
3861	0.36162638043784\\
3865	0.36162638043784\\
3869	0.36162638043784\\
3873	0.36162638043784\\
3877	0.36162638043784\\
3881	0.36162638043784\\
3885	0.36162638043784\\
3889	0.36162638043784\\
3893	0.36162638043784\\
3897	0.36162638043784\\
3901	0.36162638043784\\
3905	0.36162638043784\\
3909	0.36162638043784\\
3913	0.361626502838317\\
3917	0.361626502838317\\
3921	0.361626502838317\\
3925	0.361626502838317\\
3929	0.361626502838317\\
3933	0.361626502838317\\
3937	0.361625426636644\\
3941	0.361625426636644\\
3945	0.361625426636644\\
3949	0.361625426636644\\
3953	0.361625426636644\\
3957	0.361625426636644\\
3961	0.361625426636644\\
3965	0.361625426636644\\
3969	0.361625426636644\\
3973	0.361625426636644\\
3977	0.361625426636644\\
3981	0.361625426636644\\
3985	0.361625426636644\\
3989	0.361625426636644\\
3993	0.361113668981382\\
3997	0.361386709442917\\
4001	0.361385581054347\\
4005	0.361725529142056\\
4009	0.361725529142056\\
4013	0.361725529142056\\
4017	0.361725529142056\\
4021	0.361725529142056\\
4025	0.361725529142056\\
4029	0.361725529142056\\
4033	0.361725529142056\\
4037	0.361725529142056\\
4041	0.361725529142056\\
4045	0.361725529142056\\
4049	0.361725529142056\\
4053	0.361725529142056\\
4057	0.361725529142056\\
4061	0.361725529142056\\
4065	0.361725529142056\\
4069	0.361467766931492\\
4073	0.361725529142056\\
4077	0.361725529142056\\
4081	0.361727842665715\\
4085	0.361388085020834\\
4089	0.361388085020834\\
4093	0.361388085020834\\
4097	0.361388085020834\\
4101	0.364617242409608\\
4105	0.365027740986945\\
4109	0.365022748516263\\
4113	0.365022748516263\\
4117	0.365022748516263\\
4121	0.365022748516263\\
4125	0.365022748516263\\
4129	0.365022748516263\\
4133	0.365022748516263\\
4137	0.365022748516263\\
4141	0.361782191721704\\
4145	0.361782191721704\\
4149	0.361782191721704\\
4153	0.361782191721704\\
4157	0.361782191721704\\
4161	0.361782191721704\\
4165	0.361782191721704\\
4169	0.361782191721704\\
4173	0.361782191721704\\
4177	0.361782191721704\\
4181	0.361782191721704\\
4185	0.361782191721704\\
4189	0.362172813915387\\
4193	0.363995526698982\\
4197	0.361993384463901\\
4201	0.36191963841587\\
4205	0.36191963841587\\
4209	0.36191963841587\\
4213	0.36191963841587\\
4217	0.361929400490608\\
4221	0.36191963841587\\
4225	0.36191963841587\\
4229	0.361920446236545\\
4233	0.361920446236545\\
4237	0.361920446236545\\
4241	0.361920446236545\\
4245	0.36217372544351\\
4249	0.36217372544351\\
4253	0.362437602269323\\
4257	0.362437602269323\\
4261	0.362437602269323\\
4265	0.362437602269323\\
4269	0.362437602269323\\
4273	0.362437602269323\\
4277	0.362437602269323\\
4281	0.362437602269323\\
4285	0.362438296338732\\
4289	0.362438296338732\\
4293	0.363045517895796\\
4297	0.363045517895796\\
4301	0.363045517895796\\
4305	0.363045517895796\\
4309	0.396173547960657\\
4313	0.396173547960657\\
4317	0.362174459593551\\
4321	0.362174459593551\\
4325	0.362174459593551\\
4329	0.362174459593551\\
4333	0.362174459593551\\
4337	0.362174459593551\\
4341	0.362174459593551\\
4345	0.362174459593551\\
4349	0.362174459593551\\
4353	0.362174459593551\\
4357	0.362203988216384\\
4361	0.362203988216384\\
4365	0.362203988216384\\
4369	0.362203988216384\\
4373	0.362203988216384\\
4377	0.362203988216384\\
4381	0.362203988216384\\
4385	0.362203988216384\\
4389	0.362203988216384\\
4393	0.362203988216384\\
4397	0.362203988216384\\
4401	0.362204547573775\\
4405	0.362204547573775\\
4409	0.362204547573775\\
4413	0.362204547573775\\
4417	0.362204547573775\\
4421	0.362204547573775\\
4425	0.362204547573775\\
4429	0.362204547573775\\
4433	0.362205084718967\\
4437	0.362205084718967\\
4441	0.362205084718967\\
4445	0.362205084718967\\
4449	0.362205084718967\\
4453	0.362205084718967\\
4457	0.362205084718967\\
4461	0.362205084718967\\
4465	0.362205084718967\\
4469	0.362205084718967\\
4473	0.362205084718967\\
4477	0.362205084718967\\
4481	0.362205084718967\\
4485	0.362205084718967\\
4489	0.362220610979086\\
4493	0.362220610979086\\
4497	0.362220610979086\\
4501	0.362220610979085\\
4505	0.362220610979085\\
4509	0.362220610979085\\
4513	0.362220610979085\\
4517	0.362220610979085\\
4521	0.362220610979085\\
4525	0.362220610979085\\
4529	0.362220610979085\\
4533	0.362220610979085\\
4537	0.362220610979085\\
4541	0.361436052386447\\
4545	0.361436052386447\\
4549	0.361437996716571\\
4553	0.361437996716571\\
4557	0.38217380787067\\
4561	0.366768082158467\\
4565	0.366768082158467\\
4569	0.366768082158467\\
4573	0.361173092738848\\
4577	0.361173092738848\\
4581	0.361173092738848\\
4585	0.361173092738848\\
4589	0.361173092738848\\
4593	0.361254724713793\\
4597	0.361254724713793\\
4601	0.361254724713793\\
4605	0.366768082158467\\
4609	0.366768082158467\\
4613	0.366768082158467\\
4617	0.366768082158467\\
4621	0.366768082158467\\
4625	0.366768082158467\\
4629	0.366768082158467\\
4633	0.366768082158467\\
4637	0.366768082158467\\
4641	0.366768082158467\\
4645	0.366768082158467\\
4649	0.366768082158467\\
4653	0.366768082158467\\
4657	0.366779264708263\\
4661	0.366779264708263\\
4665	0.37661341870886\\
4669	0.361171381736696\\
4673	0.369906796044249\\
4677	0.362297617229419\\
4681	0.362297617229419\\
4685	0.382184000207765\\
4689	0.382184000207765\\
4693	0.382184689306965\\
4697	0.382184689306965\\
4701	0.382184689306965\\
4705	0.382184689306965\\
4709	0.382184689306965\\
4713	0.382184689306965\\
4717	0.382184689306965\\
4721	0.38903175673953\\
4725	0.38903175673953\\
4729	0.38903175673953\\
4733	0.38903175673953\\
4737	0.38903175673953\\
4741	0.38903175673953\\
4745	0.38903175673953\\
4749	0.38903175673953\\
4753	0.38903175673953\\
4757	0.389032110407865\\
4761	0.389032110407865\\
4765	0.389032110407865\\
4769	0.389032110407865\\
4773	0.389032110407865\\
4777	0.389032090081007\\
4781	0.389032090081007\\
4785	0.363246195645532\\
4789	0.363246195645532\\
4793	0.363248396855741\\
4797	0.363248396855741\\
4801	0.361455083021714\\
4805	0.361455083021714\\
4809	0.361455159722966\\
4813	0.361455159722966\\
4817	0.361455159722966\\
4821	0.361455159722966\\
4825	0.361455159722966\\
4829	0.361454360014824\\
4833	0.361454360014824\\
4837	0.361454360014824\\
4841	0.361454360014824\\
4845	0.361454360014824\\
4849	0.361454360014824\\
4853	0.361454360014824\\
4857	0.361454360014824\\
4861	0.361454360014824\\
4865	0.361454360014824\\
4869	0.361454360014824\\
4873	0.361454360014824\\
4877	0.361454360014824\\
4881	0.361454360014824\\
4885	0.361454360014824\\
4889	0.361454360014824\\
4893	0.361454360014824\\
4897	0.361454360014824\\
4901	0.361454360014824\\
4905	0.361454360014824\\
4909	0.361454360014824\\
4913	0.361454360014824\\
4917	0.361454360014824\\
4921	0.361454360014824\\
4925	0.361454360014824\\
4929	0.361454360014824\\
4933	0.361454360014824\\
4937	0.361454360014824\\
4941	0.361454360014824\\
4945	0.361454360014824\\
4949	0.361454360014824\\
4953	0.361454360014824\\
4957	0.361454360014824\\
4961	0.361454360014824\\
4965	0.361459455654379\\
4969	0.361459455654379\\
4973	0.361459455654379\\
4977	0.361459455654379\\
4981	0.361459455654379\\
4985	0.361459455654379\\
4989	0.361459455654381\\
4993	0.361459455654381\\
4997	0.361459455654381\\
5001	0.361459455654381\\
5005	0.361459455654381\\
5009	0.361459455654381\\
5013	0.361459455654381\\
5017	0.361459455654381\\
5021	0.361488137373295\\
5025	0.362120455668761\\
5029	0.362149109428619\\
5033	0.362149109428619\\
5037	0.362178929743443\\
5041	0.362178929743443\\
5045	0.362797998258968\\
5049	0.366365794695651\\
5053	0.366365794695651\\
5057	0.366556278311298\\
5061	0.366556278311298\\
5065	0.36849836091611\\
5069	0.369097582791374\\
5073	0.369307897763439\\
5077	0.369331808360702\\
5081	0.369331808360702\\
5085	0.369331808360702\\
5089	0.369331808360702\\
5093	0.369331808360702\\
5097	0.369331808360702\\
5101	0.369331808360702\\
5105	0.369331808360702\\
5109	0.369388009098265\\
5113	0.370148749857387\\
5117	0.371344210465785\\
5121	0.370941322468228\\
5125	0.370941322468228\\
5129	0.370941322468228\\
5133	0.370941322468228\\
5137	0.371562636534008\\
5141	0.371562636534008\\
5145	0.371636876219447\\
5149	0.372075577232315\\
5153	0.372075577232315\\
5157	0.372223129425695\\
5161	0.374260165531552\\
5165	0.374382689316929\\
5169	0.374382689316929\\
5173	0.374382689316929\\
5177	0.374382689316929\\
5181	0.372899757821456\\
5185	0.372899757821456\\
5189	0.372899757821456\\
5193	0.372994766506291\\
5197	0.372994766506291\\
5201	0.373020597564766\\
5205	0.373020597564766\\
5209	0.373020597564766\\
5213	0.373020597564766\\
5217	0.373020597564766\\
5221	0.373020597564766\\
5225	0.373020597564765\\
5229	0.373020597564765\\
5233	0.373020597564765\\
5237	0.373020597564765\\
5241	0.373050813162321\\
5245	0.373050813162321\\
5249	0.373050033362683\\
5253	0.373050033362683\\
5257	0.373050033362683\\
5261	0.373050033362683\\
5265	0.372299926498062\\
5269	0.372299926498062\\
5273	0.372299926498062\\
5277	0.372395408112465\\
5281	0.372395408112465\\
5285	0.372395408112465\\
5289	0.372395408112465\\
5293	0.373138154286197\\
5297	0.373138154286197\\
5301	0.373138154286197\\
5305	0.373156781691214\\
5309	0.373156781691214\\
5313	0.373156781691214\\
5317	0.373156781691214\\
5321	0.373156781691214\\
5325	0.373156781691214\\
5329	0.373156781691214\\
5333	0.373156781691214\\
5337	0.373156781691214\\
5341	0.373156781691214\\
5345	0.373156781691214\\
5349	0.373156781691214\\
5353	0.373156781691214\\
5357	0.373156781691214\\
5361	0.372981459055719\\
5365	0.372414117405319\\
5369	0.372742313202469\\
5373	0.372742313202469\\
5377	0.372742313202469\\
5381	0.372742313202469\\
5385	0.372096724732596\\
5389	0.372096724732596\\
5393	0.372096724732596\\
5397	0.372096724732596\\
5401	0.372096724732595\\
5405	0.372096724732595\\
5409	0.372096724732595\\
5413	0.372096724732595\\
5417	0.372096724732595\\
5421	0.372096724732595\\
5425	0.372003009327831\\
5429	0.372003009327832\\
5433	0.372003009327832\\
5437	0.372003009327832\\
5441	0.372003009327832\\
5445	0.369874764485318\\
5449	0.368179627672067\\
5453	0.368179627672067\\
5457	0.368179627672067\\
5461	0.368179627672067\\
5465	0.368179627672067\\
5469	0.368179627672067\\
5473	0.368179627672067\\
5477	0.368179627672067\\
5481	0.368179627672067\\
5485	0.368746338180078\\
5489	0.368746338180078\\
5493	0.368746338180078\\
5497	0.368746338180078\\
5501	0.368746338180078\\
5505	0.368746338180078\\
5509	0.368731460175921\\
5513	0.368731460175921\\
5517	0.367136782442858\\
5521	0.367136782442858\\
5525	0.367136782442858\\
5529	0.367119932844735\\
5533	0.367119932844735\\
5537	0.367119932844735\\
5541	0.367119932844735\\
5545	0.366547954894435\\
5549	0.366547954894435\\
5553	0.366526149382699\\
5557	0.367098222199675\\
5561	0.367098222199675\\
5565	0.367098222199675\\
5569	0.367098222199675\\
5573	0.367098222199675\\
5577	0.367098222199675\\
5581	0.367098222199675\\
5585	0.367046611993304\\
5589	0.36688561198968\\
5593	0.36688561198968\\
5597	0.366839889853675\\
5601	0.366839889853675\\
5605	0.366839889853675\\
5609	0.366839889853675\\
5613	0.366839889853675\\
5617	0.366839889853675\\
5621	0.366839889853675\\
5625	0.366845659698246\\
5629	0.366819758173565\\
5633	0.366819758173565\\
5637	0.366819758173565\\
5641	0.366819758173565\\
5645	0.366825228030873\\
5649	0.366239180862251\\
5653	0.366239180862251\\
5657	0.366239180862251\\
5661	0.366239180862251\\
5665	0.366239180862251\\
5669	0.366239180862251\\
5673	0.366239072127048\\
5677	0.366239072127048\\
5681	0.366239072127048\\
5685	0.366239072127048\\
5689	0.366239072127048\\
5693	0.366239072127048\\
5697	0.366239072127048\\
5701	0.366239072127048\\
5705	0.366239072127048\\
5709	0.366239072127048\\
5713	0.366239072127048\\
5717	0.366239072127048\\
5721	0.366239072127048\\
5725	0.366239072127048\\
5729	0.366239072127048\\
5733	0.366239072127048\\
5737	0.366239072127048\\
5741	0.366322820541642\\
5745	0.366322820541642\\
5749	0.366322820541642\\
5753	0.366322820541642\\
5757	0.366443286766603\\
5761	0.366443286766603\\
5765	0.366688642528945\\
5769	0.366688642528945\\
5773	0.366688642528945\\
5777	0.366777628196051\\
5781	0.366777628196051\\
5785	0.366777628196051\\
5789	0.366899993969387\\
5793	0.366899993969387\\
5797	0.366905460178961\\
5801	0.366905460178961\\
5805	0.366905460178961\\
5809	0.366905460178961\\
5813	0.366905460178961\\
5817	0.367642489530614\\
5821	0.367642489530614\\
5825	0.367715568080832\\
5829	0.367715568080832\\
5833	0.367715568080832\\
5837	0.367901755935609\\
5841	0.367901755935609\\
5845	0.367901755935609\\
5849	0.367901755935609\\
5853	0.367901755935609\\
5857	0.367901755935609\\
5861	0.368698874476531\\
5865	0.368698874476531\\
5869	0.368592981268717\\
5873	0.369168311646021\\
5877	0.369168311646021\\
5881	0.369108722946313\\
5885	0.369243553221074\\
5889	0.369243553221074\\
5893	0.369243553221074\\
5897	0.369243553221074\\
5901	0.369089530294391\\
5905	0.369089530294391\\
5909	0.369089530294391\\
5913	0.369089530294391\\
5917	0.369089530294391\\
5921	0.369089530294391\\
5925	0.369089530294391\\
5929	0.369087036665089\\
5933	0.369087036665089\\
5937	0.369087036665089\\
5941	0.369087036665089\\
5945	0.369087036665089\\
5949	0.369087036665089\\
5953	0.369087163832305\\
5957	0.369087163832305\\
5961	0.369087163832305\\
5965	0.369087163832305\\
5969	0.369087163832305\\
5973	0.369087163832305\\
5977	0.369087163832305\\
5981	0.369087163832305\\
5985	0.369087163832305\\
5989	0.369087163832305\\
5993	0.369087163832305\\
5997	0.369087163832305\\
6001	0.369087163832305\\
6005	0.369087163832305\\
6009	0.369087163832305\\
6013	0.369087163832305\\
6017	0.368787354199915\\
6021	0.368787354199915\\
6025	0.36816828043638\\
6029	0.36816828043638\\
6033	0.36816828043638\\
6037	0.368169852262087\\
6041	0.368169852262087\\
6045	0.368169852262087\\
6049	0.368169852262087\\
6053	0.368169852262087\\
6057	0.368169852262087\\
6061	0.368169852262087\\
6065	0.368169852262087\\
6069	0.368171108808616\\
6073	0.368171108808616\\
6077	0.368171108808616\\
6081	0.368171108808616\\
6085	0.368171108808616\\
6089	0.368171108808616\\
6093	0.368171108808616\\
6097	0.368171108808616\\
6101	0.368171108808616\\
6105	0.368171108808616\\
6109	0.368171108808616\\
6113	0.368171108808616\\
6117	0.368171108808616\\
6121	0.368171108808616\\
6125	0.368171108808616\\
6129	0.368171108808616\\
6133	0.368171108808616\\
6137	0.368171108808616\\
6141	0.367917411324346\\
6145	0.367917411324347\\
6149	0.367917411324347\\
6153	0.367917411324347\\
6157	0.367917411324347\\
6161	0.36791672353715\\
6165	0.36791672353715\\
6169	0.36791672353715\\
6173	0.36791672353715\\
6177	0.36791692608443\\
6181	0.36791692608443\\
6185	0.36791692608443\\
6189	0.367340652845927\\
6193	0.367340652845927\\
6197	0.367340652845927\\
6201	0.367340652845927\\
6205	0.367340652845927\\
6209	0.367340652845927\\
6213	0.367340652845927\\
6217	0.367340652845927\\
6221	0.367422560645312\\
6225	0.367422560645312\\
6229	0.367422560645312\\
6233	0.371375501369783\\
6237	0.370811646290133\\
6241	0.370811646290133\\
6245	0.370827938838104\\
6249	0.37010167919593\\
6253	0.371003966704096\\
6257	0.371006616928589\\
6261	0.371006616928589\\
6265	0.371006616928589\\
6269	0.371006616928589\\
6273	0.371006616928589\\
6277	0.371006616928589\\
6281	0.371006616928589\\
6285	0.372338485489537\\
6289	0.372338485489537\\
6293	0.372338485489537\\
6297	0.372338485489537\\
6301	0.372338485489537\\
6305	0.372338485489537\\
6309	0.372338485489537\\
6313	0.372338485489537\\
6317	0.372338485489537\\
6321	0.372338485489537\\
6325	0.372338485489537\\
6329	0.372338485489537\\
6333	0.372338485489537\\
6337	0.372338485489537\\
6341	0.372338485489538\\
6345	0.372338485489538\\
6349	0.368403473893793\\
6353	0.368403473893793\\
6357	0.368403473893792\\
6361	0.368403473893792\\
6365	0.368403473893792\\
6369	0.368403473893792\\
6373	0.368403473893792\\
6377	0.368403473893792\\
6381	0.368403473893792\\
6385	0.368403473893792\\
6389	0.368403473893792\\
6393	0.368403473893792\\
6397	0.368403473893792\\
6401	0.368403473893792\\
6405	0.368403473893792\\
6409	0.368403473893792\\
6413	0.368405260922026\\
6417	0.368405260922026\\
6421	0.368405260922026\\
6425	0.368410259568375\\
6429	0.368410259568375\\
6433	0.368410259568375\\
6437	0.368410259568375\\
6441	0.368410259568375\\
6445	0.368410259568375\\
6449	0.368733372001409\\
6453	0.368733372001409\\
6457	0.36872761473951\\
6461	0.36872761473951\\
6465	0.36872761473951\\
6469	0.36862637439658\\
6473	0.369189637694128\\
6477	0.369189637694128\\
6481	0.369189637694128\\
6485	0.369189637694128\\
6489	0.369189637694128\\
6493	0.369189637694128\\
6497	0.369189637694128\\
6501	0.369189637694128\\
6505	0.367845324772182\\
6509	0.367845324772182\\
6513	0.367845324772182\\
6517	0.368090524402342\\
6521	0.368090524402342\\
6525	0.368090524402342\\
6529	0.367969302004206\\
6533	0.367969302004206\\
6537	0.36682391228742\\
6541	0.36668938854798\\
6545	0.36668938854798\\
6549	0.36668938854798\\
6553	0.36668938854798\\
6557	0.36668938854798\\
6561	0.36668938854798\\
6565	0.36668938854798\\
6569	0.366680389624379\\
6573	0.365657084499131\\
6577	0.365587829088148\\
6581	0.365587829088148\\
6585	0.365587829088148\\
6589	0.365587829088148\\
6593	0.36541186564369\\
6597	0.36541186564369\\
6601	0.36541186564369\\
6605	0.36541186564369\\
6609	0.36541186564369\\
6613	0.36541186564369\\
6617	0.365341526063408\\
6621	0.365341526063408\\
6625	0.365265743062135\\
6629	0.365849789422946\\
6633	0.365849789422946\\
6637	0.365849789422946\\
6641	0.365849789422946\\
6645	0.365849789422946\\
6649	0.365849789422946\\
6653	0.365849789422946\\
6657	0.365849789422946\\
6661	0.365849789422946\\
6665	0.365849789422946\\
6669	0.365849789422946\\
6673	0.365849789422946\\
6677	0.365849789422946\\
6681	0.365849789422946\\
6685	0.365849789422946\\
6689	0.365849789422946\\
6693	0.365852287986316\\
6697	0.365852287986316\\
6701	0.365852287986316\\
6705	0.365852287986316\\
6709	0.365852287986316\\
6713	0.360852287986316\\
6717	0.360852287986316\\
6721	0.360278291704023\\
6725	0.360278291704023\\
6729	0.360278291704023\\
6733	0.360278291704023\\
6737	0.360278291704023\\
6741	0.360278291704023\\
6745	0.360278291704023\\
6749	0.360278291704023\\
6753	0.360280126118503\\
6757	0.360280126118503\\
6761	0.360280126118503\\
6765	0.360280126118503\\
6769	0.360289644415184\\
6773	0.360289644415184\\
6777	0.360289644415184\\
6781	0.360289644415184\\
6785	0.360289644415184\\
6789	0.360289644415184\\
6793	0.360289644415184\\
6797	0.360206933550273\\
6801	0.360206933550273\\
6805	0.360206933550273\\
6809	0.360206933550273\\
6813	0.360206933550273\\
6817	0.360206933550273\\
6821	0.360206933550273\\
6825	0.360206933550273\\
6829	0.360206933550273\\
6833	0.360206933550273\\
6837	0.360206933550273\\
6841	0.360205741828935\\
6845	0.360205741828935\\
6849	0.360206210991404\\
6853	0.360206210991404\\
6857	0.360206210991404\\
6861	0.360206210991404\\
6865	0.360206210991404\\
6869	0.360198214728263\\
6873	0.376462501041724\\
6877	0.376463669054948\\
6881	0.376468769578921\\
6885	0.376468769578921\\
6889	0.376468769578921\\
6893	0.376468769578921\\
6897	0.376468769578921\\
6901	0.376473259212561\\
6905	0.376473259212561\\
6909	0.376487166303555\\
6913	0.376487166303555\\
6917	0.376487166303555\\
6921	0.376487166303555\\
6925	0.376487238692873\\
6929	0.376484478343764\\
6933	0.376484478343762\\
6937	0.376484478343762\\
6941	0.376484478343762\\
6945	0.376484478343762\\
6949	0.376484478343762\\
6953	0.376484478343762\\
6957	0.376484478343762\\
6961	0.376484478343762\\
6965	0.376484478343762\\
6969	0.376484478343762\\
6973	0.376484478343762\\
6977	0.376484478343762\\
6981	0.376484478343762\\
6985	0.376484478343762\\
6989	0.376484478343762\\
6993	0.376484478343762\\
6997	0.376484478343762\\
7001	0.376484814050983\\
7005	0.376487500515331\\
7009	0.376487500515331\\
7013	0.376487500515331\\
7017	0.376487500515331\\
7021	0.37563589082217\\
7025	0.375338067900138\\
7029	0.375338067900138\\
7033	0.375341888530015\\
7037	0.375341888530015\\
7041	0.375343940774085\\
7045	0.375343940774085\\
7049	0.375343940774085\\
7053	0.375343940774085\\
7057	0.375343940774085\\
7061	0.375342623412471\\
7065	0.375341796907463\\
7069	0.375341796907463\\
7073	0.375340965602955\\
7077	0.375340965602955\\
7081	0.375340965602955\\
7085	0.375340965602955\\
7089	0.375340965602955\\
7093	0.375340965602955\\
7097	0.375340965602955\\
7101	0.375340965602955\\
7105	0.375340965602955\\
7109	0.375340965602955\\
7113	0.375320259567519\\
7117	0.375320259567519\\
7121	0.375320259567519\\
7125	0.375320749887237\\
7129	0.375320749887237\\
7133	0.375320749887237\\
7137	0.375320749887237\\
7141	0.375320749887237\\
7145	0.375320749887237\\
7149	0.375320749887237\\
7153	0.375320749887237\\
7157	0.375320749887237\\
7161	0.375320749887237\\
7165	0.375354265611842\\
7169	0.375354265611842\\
7173	0.375354265611842\\
7177	0.375354265611842\\
7181	0.375354265611842\\
7185	0.375354265611842\\
7189	0.375354265611842\\
7193	0.375366886460119\\
7197	0.375366886460118\\
7201	0.375366886460118\\
7205	0.375366886460118\\
7209	0.375366886460118\\
7213	0.375366886460118\\
7217	0.375366886460118\\
7221	0.375366886460118\\
7225	0.375366886460118\\
7229	0.375366886460118\\
7233	0.375366886460118\\
7237	0.375366886460118\\
7241	0.375362059737716\\
7245	0.375362059737716\\
7249	0.375362059737716\\
7253	0.375362059737716\\
7257	0.375362059737716\\
7261	0.375362059737716\\
7265	0.375362059737716\\
7269	0.375362059737716\\
7273	0.375362059737716\\
7277	0.375362059737716\\
7281	0.375362059737716\\
7285	0.375362059737716\\
7289	0.375362059737716\\
7293	0.375362059737716\\
7297	0.375362059737716\\
7301	0.375362059737716\\
7305	0.375362059737716\\
7309	0.375362059737716\\
7313	0.375362059737716\\
7317	0.375370051466586\\
7321	0.375370051466586\\
7325	0.375370051466586\\
7329	0.375370051466586\\
7333	0.375370051466586\\
7337	0.375370583393128\\
7341	0.375370583393128\\
7345	0.375370583393128\\
7349	0.375370583393128\\
7353	0.375370583393128\\
7357	0.375370583393128\\
7361	0.375370583393128\\
7365	0.375370583393128\\
7369	0.375376042981915\\
7373	0.375376042981915\\
7377	0.375376042981915\\
7381	0.375376042981915\\
7385	0.375376042981915\\
7389	0.375372354958906\\
7393	0.375372354958906\\
7397	0.375372354958906\\
7401	0.375372354958906\\
7405	0.375372354958906\\
7409	0.375374966006091\\
7413	0.375374966006091\\
7417	0.375375037137549\\
7421	0.375375037137549\\
7425	0.375375037137549\\
7429	0.375375037137549\\
7433	0.375375037137549\\
7437	0.375375037137549\\
7441	0.375375037137549\\
7445	0.375375037137549\\
7449	0.375375037137549\\
7453	0.375375037137549\\
7457	0.374681890656079\\
7461	0.374681890656079\\
7465	0.374681890656079\\
7469	0.374681890656079\\
7473	0.374681890656079\\
7477	0.374681890656079\\
7481	0.374534333304885\\
7485	0.374534333304885\\
7489	0.374535725103231\\
7493	0.374535725103231\\
7497	0.374535725103231\\
7501	0.374535725103231\\
7505	0.374535725103231\\
7509	0.374535725103231\\
7513	0.374535725103231\\
7517	0.374535725103231\\
7521	0.374535725103231\\
7525	0.374535725103231\\
7529	0.374535725103231\\
7533	0.374535725103231\\
7537	0.374535725103231\\
7541	0.374535725103231\\
7545	0.374535725103231\\
7549	0.374535725103231\\
7553	0.374533213151463\\
7557	0.374533213151463\\
7561	0.374533213151463\\
7565	0.374533213151463\\
7569	0.374533213151463\\
7573	0.374533213151463\\
7577	0.374533213151463\\
7581	0.374533213151463\\
7585	0.374533213151463\\
7589	0.374533213151463\\
7593	0.374533213151463\\
7597	0.374533213151463\\
7601	0.374533213151463\\
7605	0.374533213151463\\
7609	0.374533213151463\\
7613	0.374533213151463\\
7617	0.374533213151463\\
7621	0.374533213151463\\
7625	0.374524984238803\\
7629	0.374524984238803\\
7633	0.374524984238803\\
7637	0.374524984238803\\
7641	0.374524984238803\\
7645	0.374524984238803\\
7649	0.374524984238803\\
7653	0.374524984238803\\
7657	0.374524984238803\\
7661	0.374524984238803\\
7665	0.374524984238803\\
7669	0.374524984238803\\
7673	0.374524984238803\\
7677	0.374524984238803\\
7681	0.374524984238803\\
7685	0.374524984238803\\
7689	0.374524984238803\\
7693	0.374525461058056\\
7697	0.374525461058056\\
7701	0.374525461058056\\
7705	0.374525461058056\\
7709	0.374525461058056\\
7713	0.374525461058056\\
7717	0.374525461058056\\
7721	0.374525461058056\\
7725	0.374525461058056\\
7729	0.374525461058056\\
7733	0.374525461058056\\
7737	0.374525461058056\\
7741	0.374525461058056\\
7745	0.374525461058056\\
7749	0.374525461058056\\
7753	0.374525461058056\\
7757	0.374525461058056\\
7761	0.374525461058056\\
7765	0.374525461058056\\
7769	0.374525461058056\\
7773	0.374525461058056\\
7777	0.374528689725708\\
7781	0.374528689725708\\
7785	0.374528689725708\\
7789	0.374528689725708\\
7793	0.374528689725708\\
7797	0.37453146077422\\
7801	0.37453146077422\\
7805	0.37453146077422\\
7809	0.374603514487356\\
7813	0.374603514487356\\
7817	0.374603453174699\\
7821	0.374603453174699\\
7825	0.374603453174699\\
7829	0.374603453174699\\
7833	0.374603453174699\\
7837	0.374531399441935\\
7841	0.374531399441935\\
7845	0.374531399441935\\
7849	0.374531399441935\\
7853	0.374531399441935\\
7857	0.374531399441935\\
7861	0.374531399441935\\
7865	0.374531399441935\\
7869	0.374531399441935\\
7873	0.374531399441935\\
7877	0.374531399441935\\
7881	0.374531399441935\\
7885	0.374531399441935\\
7889	0.37452919314336\\
7893	0.37452919314336\\
7897	0.37452919314336\\
7901	0.37452919314336\\
7905	0.374528758533079\\
7909	0.374528758533079\\
7913	0.374528758533079\\
7917	0.374528758533079\\
7921	0.374528758533079\\
7925	0.374528758533079\\
7929	0.374528758533079\\
7933	0.374528758533079\\
7937	0.374528758533079\\
7941	0.374529707304408\\
7945	0.374529707304408\\
7949	0.374529707304408\\
7953	0.374529707304408\\
7957	0.374527242065335\\
7961	0.374527242065335\\
7965	0.374527242065335\\
7969	0.374527242065335\\
7973	0.374527242065335\\
7977	0.374527242065335\\
7981	0.374527242065335\\
7985	0.374527242065335\\
7989	0.374527242065335\\
7993	0.374527242065335\\
7997	0.374527242065335\\
8001	0.374527242065335\\
8005	0.357017576894824\\
8009	0.357017576894824\\
8013	0.357017576894824\\
8017	0.357017576894824\\
8021	0.363177598500629\\
8025	0.363177598500629\\
8029	0.363177598500629\\
8033	0.363177598500629\\
8037	0.363177598500629\\
8041	0.363177598500629\\
8045	0.363177598500629\\
8049	0.363177598500629\\
8053	0.363182900156433\\
8057	0.363182900156433\\
8061	0.363182900156433\\
8065	0.363182900156433\\
8069	0.363182900156433\\
8073	0.363182900156433\\
8077	0.363182900156433\\
8081	0.362936426317907\\
8085	0.362936426317907\\
8089	0.362936426317907\\
8093	0.362936426317907\\
8097	0.362936426317907\\
8101	0.362936426317907\\
8105	0.363570702026993\\
8109	0.363570702026993\\
8113	0.363595337128372\\
8117	0.363595337128372\\
8121	0.363595337128372\\
8125	0.363595337128372\\
8129	0.363595337128372\\
8133	0.36359156925556\\
8137	0.362368025816593\\
8141	0.362368025816593\\
8145	0.362368025816593\\
8149	0.362368025816593\\
8153	0.362368025816593\\
8157	0.362368025816593\\
8161	0.362368025816593\\
8165	0.362368025816593\\
8169	0.362368025816593\\
8173	0.362368025816593\\
8177	0.362368025816593\\
8181	0.362368025816593\\
8185	0.361956824133863\\
8189	0.361956824133863\\
8193	0.361956824133863\\
8197	0.361956824133863\\
8201	0.361956824133863\\
8205	0.361956824133863\\
8209	0.361956824133863\\
8213	0.361956824133863\\
8217	0.361956824133863\\
8221	0.361956824133863\\
8225	0.361956824133863\\
8229	0.361956824133863\\
8233	0.361956824133863\\
8237	0.361956824133863\\
8241	0.361956824133863\\
8245	0.361956824133863\\
8249	0.361956824133863\\
8253	0.361956824133863\\
8257	0.361956824133863\\
8261	0.361956824133863\\
8265	0.361956824133863\\
8269	0.361956824133863\\
8273	0.361956824133863\\
8277	0.361956824133863\\
8281	0.361959087972119\\
8285	0.361959087972119\\
8289	0.364561336941015\\
8293	0.364561336941015\\
8297	0.364561336941015\\
8301	0.364561336941015\\
8305	0.364741352451844\\
8309	0.364741352451844\\
8313	0.365296272534291\\
8317	0.365432772748974\\
8321	0.365432772748974\\
8325	0.365542498384533\\
8329	0.365329871912943\\
8333	0.365337253481254\\
8337	0.365337253481254\\
8341	0.365337253481254\\
8345	0.365337253481254\\
8349	0.365817691456585\\
8353	0.365817691456585\\
8357	0.365817691456585\\
8361	0.365817691456585\\
8365	0.365817691456585\\
8369	0.365817691456585\\
8373	0.365817691456585\\
8377	0.365819539068565\\
8381	0.365640407083594\\
8385	0.365640407083594\\
8389	0.365640407083594\\
8393	0.365640407083594\\
8397	0.365640407083594\\
8401	0.365640407083594\\
8405	0.365640407083594\\
8409	0.365640407083594\\
8413	0.365640407083594\\
8417	0.365640407083594\\
8421	0.365640407083594\\
8425	0.365640407083594\\
8429	0.365640407083594\\
8433	0.365640407083594\\
8437	0.365640407083594\\
8441	0.365640407083594\\
8445	0.365640407083594\\
8449	0.365640407083594\\
8453	0.365640407083594\\
8457	0.365640407083594\\
8461	0.365640407083594\\
8465	0.365640407083594\\
8469	0.365640407083594\\
8473	0.365640407083594\\
8477	0.365640453931678\\
8481	0.365612901838023\\
8485	0.365612901838023\\
8489	0.363022283542983\\
8493	0.363022283542983\\
8497	0.363022283542983\\
8501	0.363022283542983\\
8505	0.363022283542983\\
8509	0.363022283542983\\
8513	0.363022283542983\\
8517	0.363066074553768\\
8521	0.363209848945871\\
8525	0.363209848945871\\
8529	0.363209848945871\\
8533	0.363209848945871\\
8537	0.363293557810374\\
8541	0.363293557810374\\
8545	0.363379490119825\\
8549	0.363379490119825\\
8553	0.363379490119825\\
8557	0.363379490119825\\
8561	0.363379490119825\\
8565	0.363379490119825\\
8569	0.367247933213433\\
8573	0.367247933213433\\
8577	0.367252908533352\\
8581	0.367259926321766\\
8585	0.367259926321766\\
8589	0.367544888178988\\
8593	0.367544888178988\\
8597	0.367544888178988\\
8601	0.367544888178988\\
8605	0.367577542970781\\
8609	0.367816829520305\\
8613	0.367816829520305\\
8617	0.367816829520305\\
8621	0.367801684467\\
8625	0.367801684467\\
8629	0.367801684467\\
8633	0.367800283437896\\
8637	0.367805618862008\\
8641	0.367805618862008\\
8645	0.368030334831812\\
8649	0.369115295637706\\
8653	0.369115295637706\\
8657	0.369115295637706\\
8661	0.369278122564778\\
8665	0.368991896232434\\
8669	0.369051465878527\\
8673	0.369051465878527\\
8677	0.369051465878527\\
8681	0.369051465878527\\
8685	0.369793982252961\\
8689	0.370290075846173\\
8693	0.370290075846173\\
8697	0.370290075846173\\
8701	0.371708076641531\\
8705	0.371708076641531\\
8709	0.371708076641531\\
8713	0.371708076641531\\
8717	0.371708076641531\\
8721	0.371813400038174\\
8725	0.371813400038174\\
8729	0.371819140871736\\
8733	0.371819140871736\\
8737	0.371819140871736\\
8741	0.371819140871736\\
8745	0.371819140871736\\
8749	0.371819140871736\\
8753	0.371819140871736\\
8757	0.371707546283286\\
8761	0.371707546283286\\
8765	0.371707546283286\\
8769	0.371981006296781\\
8773	0.371981006296781\\
8777	0.371981006296781\\
8781	0.371981427172634\\
8785	0.371981427172634\\
8789	0.371981427172634\\
8793	0.371686126599098\\
8797	0.371686126599098\\
8801	0.371686126599098\\
8805	0.371686126599098\\
8809	0.371686126599098\\
8813	0.371941083658124\\
8817	0.371941083658124\\
8821	0.371817188271824\\
8825	0.371817490231877\\
8829	0.371817490231877\\
8833	0.371817490231877\\
8837	0.371452705751463\\
8841	0.371452705751465\\
8845	0.371763187355109\\
8849	0.371763062580744\\
8853	0.371758564363038\\
8857	0.371758564363038\\
8861	0.37176962968625\\
8865	0.37176962968625\\
8869	0.371696646978272\\
8873	0.371696646978272\\
8877	0.371696646978272\\
8881	0.371696646978272\\
8885	0.371696646978272\\
8889	0.371696646978272\\
8893	0.371696646978272\\
8897	0.371696646978272\\
8901	0.371696646978272\\
8905	0.37059445512586\\
8909	0.370588140310092\\
8913	0.370588409321735\\
8917	0.370588409321735\\
8921	0.370355378551485\\
8925	0.370355378551485\\
8929	0.370355378551485\\
8933	0.370209114821566\\
8937	0.370209114821566\\
8941	0.369097507332164\\
8945	0.369097507332164\\
8949	0.369097507332164\\
8953	0.369097507332164\\
8957	0.369097507332164\\
8961	0.367665217307043\\
8965	0.367665217307043\\
8969	0.367665217307043\\
8973	0.367665217307043\\
8977	0.367714735722005\\
8981	0.367713725671769\\
8985	0.367713725671769\\
8989	0.365779871065223\\
8993	0.365779969332832\\
8997	0.365779969332832\\
9001	0.365779969332832\\
9005	0.365779969332832\\
9009	0.365779969332832\\
9013	0.365779969332832\\
9017	0.365779969332832\\
9021	0.365779969332832\\
9025	0.365779969332832\\
9029	0.365781036869349\\
9033	0.365781036869349\\
9037	0.365781036869349\\
9041	0.365781036869349\\
9045	0.365781036869349\\
9049	0.365781036869349\\
9053	0.365781036869349\\
9057	0.365781036869349\\
9061	0.365781036869349\\
9065	0.365781036869349\\
9069	0.365781036869349\\
9073	0.365639642901128\\
9077	0.365639642901128\\
9081	0.367880206116376\\
9085	0.367880413026398\\
9089	0.367880413026398\\
9093	0.367880413026398\\
9097	0.367880413026398\\
9101	0.369299861750269\\
9105	0.369299861750269\\
9109	0.369299861750269\\
9113	0.369070375930625\\
9117	0.369070375930625\\
9121	0.369070375930625\\
9125	0.369070375930625\\
9129	0.369070162919475\\
9133	0.369070162919475\\
9137	0.369070162919475\\
9141	0.369070162919475\\
9145	0.368609135121206\\
9149	0.368609135121206\\
9153	0.368609135121206\\
9157	0.368637819715215\\
9161	0.368637819715215\\
9165	0.368637819715215\\
9169	0.368637819715215\\
9173	0.368637819715215\\
9177	0.368601983294706\\
9181	0.368601983294706\\
9185	0.368601983294706\\
9189	0.368601983294706\\
9193	0.368619969827759\\
9197	0.368601983294706\\
9201	0.368601983294706\\
9205	0.368601983294706\\
9209	0.368313709013652\\
9213	0.368313709013652\\
9217	0.368313709013652\\
9221	0.368313709013652\\
9225	0.368313709013652\\
9229	0.368313709013652\\
9233	0.368313709013652\\
9237	0.368313709013652\\
9241	0.368313709013652\\
9245	0.368313709013652\\
9249	0.368313709013652\\
9253	0.368313709013652\\
9257	0.368313709013652\\
9261	0.368313709013652\\
9265	0.368313709013652\\
9269	0.368313709013652\\
9273	0.368313709013652\\
9277	0.368313709013652\\
9281	0.368313933150954\\
9285	0.368313933150954\\
9289	0.368313933150954\\
9293	0.368313933150954\\
9297	0.368313933150954\\
9301	0.368313933150954\\
9305	0.368313933150954\\
9309	0.368313933150954\\
9313	0.368313933150954\\
9317	0.368313933150954\\
9321	0.368313933150954\\
9325	0.368316443519312\\
9329	0.368308924957868\\
9333	0.368308924957868\\
9337	0.368308924957868\\
9341	0.367745308121475\\
9345	0.367745308121475\\
9349	0.366041730851464\\
9353	0.366041730851464\\
9357	0.366259999142313\\
9361	0.366259999142313\\
9365	0.366259999142313\\
9369	0.366259999142313\\
9373	0.366030622367913\\
9377	0.366030622367913\\
9381	0.366030622367913\\
9385	0.366030622367913\\
9389	0.366030622367913\\
9393	0.365969843699725\\
9397	0.365871242709515\\
9401	0.365871242709515\\
9405	0.365871242709515\\
9409	0.365871242709515\\
9413	0.365871242709515\\
9417	0.365871242709515\\
9421	0.365871242709515\\
9425	0.36599393056552\\
9429	0.36599393056552\\
9433	0.36599393056552\\
9437	0.361668039721495\\
9441	0.361668039721495\\
9445	0.361668039721495\\
9449	0.361668039721495\\
9453	0.361668039721495\\
9457	0.361668039721495\\
9461	0.361668039721495\\
9465	0.36066727196659\\
9469	0.36066727196659\\
9473	0.36066727196659\\
9477	0.36066727196659\\
9481	0.36066727196659\\
9485	0.36066727196659\\
9489	0.36066727196659\\
9493	0.36066727196659\\
9497	0.36066727196659\\
9501	0.36066727196659\\
9505	0.360669252916333\\
9509	0.360669252916333\\
9513	0.360793937662657\\
9517	0.360793937662657\\
9521	0.360793937662657\\
9525	0.360794588355541\\
9529	0.360794588355541\\
9533	0.360794588355541\\
9537	0.360794588355541\\
9541	0.360794588355541\\
9545	0.360794588355541\\
9549	0.360794588355541\\
9553	0.360794588355541\\
9557	0.360794588355541\\
9561	0.360794588355541\\
9565	0.360794588355541\\
9569	0.360794588355541\\
9573	0.360794941019694\\
9577	0.360794941019694\\
9581	0.360794941019694\\
9585	0.360795167574681\\
9589	0.360795167574681\\
9593	0.360795167574681\\
9597	0.360795167574681\\
9601	0.360795167574681\\
9605	0.360795167574681\\
9609	0.360795167574681\\
9613	0.360795167574681\\
9617	0.360799665852311\\
9621	0.360800987238488\\
9625	0.360800987238488\\
9629	0.360800987238488\\
9633	0.360800987238488\\
9637	0.360800987238488\\
9641	0.360800987238488\\
9645	0.360800987238488\\
9649	0.360800987238488\\
9653	0.360595200661341\\
9657	0.360595200661341\\
9661	0.360595200661341\\
9665	0.360595200661341\\
9669	0.361200331716887\\
9673	0.361200331716887\\
9677	0.361200331716887\\
9681	0.361200331716887\\
9685	0.361200331716887\\
9689	0.361200331716887\\
9693	0.361262395235415\\
9697	0.361262395235415\\
9701	0.361262395235415\\
9705	0.361262395235415\\
9709	0.361262395235415\\
9713	0.361217886971244\\
9717	0.361918602981231\\
9721	0.361918602981231\\
9725	0.361918602981231\\
9729	0.361918602981231\\
9733	0.361918602981231\\
9737	0.361918602981231\\
9741	0.361918602981231\\
9745	0.361808178059359\\
9749	0.361808178059359\\
9753	0.361800627825284\\
9757	0.361800627825284\\
9761	0.361800627825284\\
9765	0.361800627825284\\
9769	0.361800627825284\\
9773	0.361800627825284\\
9777	0.361800627825284\\
9781	0.361800683028181\\
9785	0.361800683028181\\
9789	0.361800683028181\\
9793	0.361820890579258\\
9797	0.361820890579258\\
9801	0.361852239788144\\
9805	0.361852239788144\\
9809	0.361894264659018\\
9813	0.361894264659018\\
9817	0.361894264659018\\
9821	0.361894264659018\\
9825	0.361894264659018\\
9829	0.361894264659018\\
9833	0.361894264659018\\
9837	0.361894264659018\\
9841	0.361894264659018\\
9845	0.361894264659018\\
9849	0.361894264659018\\
9853	0.36190098317153\\
9857	0.36190098317153\\
9861	0.36190098317153\\
9865	0.36190098317153\\
9869	0.361934141097323\\
9873	0.361934141097323\\
9877	0.361934141097323\\
9881	0.361934141097323\\
9885	0.361934141097323\\
9889	0.361934141097323\\
9893	0.361934141097323\\
9897	0.361934141097323\\
9901	0.361934141097323\\
9905	0.362909501717974\\
9909	0.362909501717974\\
9913	0.362909501717974\\
9917	0.362909501717974\\
9921	0.362909501717974\\
9925	0.362909501717974\\
9929	0.362909501717974\\
9933	0.362909501717974\\
9937	0.362909501717974\\
9941	0.362909501717974\\
9945	0.362909501717974\\
9949	0.362909501717974\\
9953	0.362909501717974\\
9957	0.362909501717974\\
9961	0.362909501717974\\
9965	0.362909501717974\\
9969	0.362909501717974\\
9973	0.362909501717974\\
9977	0.362909501717974\\
9981	0.362909501717974\\
9985	0.362909501717974\\
9989	0.362909501717974\\
9993	0.362909501717974\\
9997	0.363302301405439\\
10001	0.363302301405439\\
10009	0.363291205157272\\
10017	0.363302176068351\\
10025	0.366740294870889\\
10033	0.366713054738906\\
10041	0.366713054738906\\
10049	0.363042753605506\\
10057	0.363070438409143\\
10065	0.363070438409143\\
10073	0.363070438409143\\
10081	0.363070438409143\\
10089	0.363070438409143\\
10097	0.363070438409143\\
10105	0.363070438409143\\
10113	0.36327408341786\\
10121	0.36327408341786\\
10129	0.363305946601266\\
10137	0.363293800237734\\
10145	0.363293800237734\\
10153	0.363293800237734\\
10161	0.363293800237734\\
10169	0.363293800237734\\
10177	0.363304934576198\\
10185	0.363304934576198\\
10193	0.363304934576198\\
10201	0.363304934576198\\
10209	0.363304934576198\\
10217	0.363304934576198\\
10225	0.363304934576198\\
10233	0.361730814814965\\
10241	0.361730814814965\\
10249	0.361731510652956\\
10257	0.361918931550265\\
10265	0.361918931550265\\
10273	0.363318273234493\\
10281	0.363318273234493\\
10289	0.363896545378763\\
10297	0.363896545378763\\
10305	0.363345560086536\\
10313	0.363477214231989\\
10321	0.363480296023439\\
10329	0.363480296023439\\
10337	0.363480296023439\\
10345	0.363480296023439\\
10353	0.363485561935104\\
10361	0.363485561935104\\
10369	0.363485561935104\\
10377	0.363485561935104\\
10385	0.364750374648989\\
10393	0.364750374648989\\
10401	0.364750374648989\\
10409	0.364750374648989\\
10417	0.364184029138537\\
10425	0.364183938623923\\
10433	0.364185960043744\\
10441	0.364180877377759\\
10449	0.364180877377759\\
10457	0.363238935853961\\
10465	0.36399233474881\\
10473	0.36399233474881\\
10481	0.36399233474881\\
10489	0.36399233474881\\
10497	0.36399233474881\\
10505	0.36399233474881\\
10513	0.36399233474881\\
10521	0.362578915416657\\
10529	0.362429369917706\\
10537	0.362429369917706\\
10545	0.363110784932668\\
10553	0.363110784932668\\
10561	0.363110784932668\\
10569	0.363110784932668\\
10577	0.363676871602696\\
10585	0.363676871602696\\
10593	0.363676871602696\\
10601	0.364236781192791\\
10609	0.364236781192791\\
10617	0.364236781192791\\
10625	0.364236781192791\\
10633	0.364236781192791\\
10641	0.364236781192791\\
10649	0.363649623839725\\
10657	0.363659509025701\\
10665	0.363659509025701\\
10673	0.363659509025701\\
10681	0.363659509025701\\
10689	0.36415120295011\\
10697	0.36415120295011\\
10705	0.36415120295011\\
10713	0.36415120295011\\
10721	0.36415120295011\\
10729	0.36415120295011\\
10737	0.36415120295011\\
10745	0.36415120295011\\
10753	0.36415120295011\\
10761	0.36415120295011\\
10769	0.364547891294686\\
10777	0.364533941730263\\
10785	0.364355658422609\\
10793	0.364350495988042\\
10801	0.364350813701553\\
10809	0.364350813701553\\
10817	0.364350813701553\\
10825	0.364350902018728\\
10833	0.364350902018728\\
10841	0.364350902018728\\
10849	0.364350902018728\\
10857	0.364468508910961\\
10865	0.364474241093232\\
10873	0.364474241093232\\
10881	0.364474241093232\\
10889	0.364474241093232\\
10897	0.364474241093232\\
10905	0.365553915091694\\
10913	0.365553915091694\\
10921	0.365553915091694\\
10929	0.365553915091694\\
10937	0.365553915091694\\
10945	0.365553915091694\\
10953	0.365553915091694\\
10961	0.365553915091694\\
10969	0.365553915091694\\
10977	0.365553915091694\\
10985	0.365553915091694\\
10993	0.365550912899771\\
11001	0.365545897576975\\
11009	0.364581119545241\\
11017	0.364586515938055\\
11025	0.364586515938055\\
11033	0.364586515938055\\
11041	0.364649741369634\\
11049	0.364649741369634\\
11057	0.364385041684393\\
11065	0.363102410153677\\
11073	0.363102410153677\\
11081	0.363102410153677\\
11089	0.363102410153677\\
11097	0.363102410153677\\
11105	0.363102410153677\\
11113	0.363102312417836\\
11121	0.363088870737677\\
11129	0.363088870737677\\
11137	0.363088870737677\\
11145	0.363088870737677\\
11153	0.363210200914673\\
11161	0.362827443682818\\
11169	0.362827443682818\\
11177	0.362827443682818\\
11185	0.362827443682818\\
11193	0.362505994739037\\
11201	0.362505994739037\\
11209	0.360217432267442\\
11217	0.360245146707054\\
11225	0.360245146707054\\
11233	0.360245146707054\\
11241	0.360245146707054\\
11249	0.360245146707054\\
11257	0.36024915971432\\
11265	0.358839417613991\\
11273	0.358839417613991\\
11281	0.358840539443864\\
11289	0.359002807276534\\
11297	0.359757649769515\\
11305	0.359757642359136\\
11313	0.359757642359136\\
11321	0.359757642359136\\
11329	0.358780463646322\\
11337	0.358780463646322\\
11345	0.358780463646322\\
11353	0.358785805025776\\
11361	0.358785805025776\\
11369	0.356654610566026\\
11377	0.356283180978034\\
11385	0.356283180978034\\
11393	0.356283180978034\\
11401	0.356283994447317\\
11409	0.35983191922171\\
11417	0.35983191922171\\
11425	0.35983191922171\\
11433	0.362237018312096\\
11441	0.362633331172724\\
11449	0.362633516521577\\
11457	0.362731817788473\\
11465	0.362731817788473\\
11473	0.363164505344649\\
11481	0.363164505344649\\
11489	0.363164505344649\\
11497	0.363165311720875\\
11505	0.363165311720875\\
11513	0.363165311720875\\
11521	0.363165311720875\\
11529	0.363165311720875\\
11537	0.363165311720875\\
11545	0.363169709118318\\
11553	0.363169709118318\\
11561	0.363169709118318\\
11569	0.363169709118318\\
11577	0.363169709118318\\
11585	0.363169709118318\\
11593	0.363194202699082\\
11601	0.364119865080704\\
11609	0.364119865080704\\
11617	0.364119865080704\\
11625	0.364119816016286\\
11633	0.362710345825744\\
11641	0.362398844761953\\
11649	0.362370597633477\\
11657	0.362370597633477\\
11665	0.362370597633477\\
11673	0.362385547734253\\
11681	0.36238659134268\\
11689	0.36238659134268\\
11697	0.363797334962312\\
11705	0.363797334962312\\
11713	0.363798619169622\\
11721	0.363798619169622\\
11729	0.363798619169622\\
11737	0.363798619169622\\
11745	0.363798619169622\\
11753	0.363798619169622\\
11761	0.363798619169622\\
11769	0.363798619169622\\
11777	0.363798619169622\\
11785	0.363798619169622\\
11793	0.362827864900301\\
11801	0.362827864900301\\
11809	0.362827864900301\\
11817	0.362827864900301\\
11825	0.362827864900301\\
11833	0.362827745594521\\
11841	0.362935857422426\\
11849	0.362935857422426\\
11857	0.362935857422426\\
11865	0.362935857422426\\
11873	0.364371063756478\\
11881	0.364371063756477\\
11889	0.364371063756477\\
11897	0.364371063756477\\
11905	0.364853698976925\\
11913	0.364853698976925\\
11921	0.364853698976925\\
11929	0.364853698976925\\
11937	0.364853698976925\\
11945	0.364853698976925\\
11953	0.364853698976927\\
11961	0.363730460110122\\
11969	0.363792184138275\\
11977	0.363792184138275\\
11985	0.363792184138275\\
11993	0.365970379244482\\
12001	0.365970379244482\\
12009	0.36597432618365\\
12017	0.366837081563918\\
12025	0.366726982903099\\
12033	0.366726982903099\\
12041	0.366726982903099\\
12049	0.366899475562763\\
12057	0.366899475562763\\
12065	0.366899475562763\\
12073	0.366899475562763\\
12081	0.366899475562763\\
12089	0.366899475562763\\
12097	0.366899475562763\\
12105	0.366899475562763\\
12113	0.366899475562763\\
12121	0.368122777960797\\
12129	0.369342811478633\\
12137	0.370300552626767\\
12145	0.370300552626767\\
12153	0.370300552626767\\
12161	0.37048717747823\\
12169	0.37048717747823\\
12177	0.36828706296012\\
12185	0.36828706296012\\
12193	0.36828706296012\\
12201	0.369332596006648\\
12209	0.369327785896764\\
12217	0.368555603108534\\
12225	0.368555603108534\\
12233	0.368555603108534\\
12241	0.368555603108534\\
12249	0.368555603108534\\
12257	0.368555603108534\\
12265	0.372097454921294\\
12273	0.372097454921294\\
12281	0.372097454921294\\
12289	0.372097454921294\\
12297	0.371908365170083\\
12305	0.371908365170083\\
12313	0.371908365170083\\
12321	0.372362540888233\\
12329	0.372362540888233\\
12337	0.372362540888233\\
12345	0.371694935547293\\
12353	0.371699658289227\\
12361	0.371699658289227\\
12369	0.371699658289227\\
12377	0.371699658289227\\
12385	0.371365545404116\\
12393	0.371365710901181\\
12401	0.371365710901181\\
12409	0.371365710901181\\
12417	0.371365710901181\\
12425	0.371365710901181\\
12433	0.371365710901181\\
12441	0.370162169726781\\
12449	0.370162169726781\\
12457	0.370173007095824\\
12465	0.370173007095824\\
12473	0.368729462284334\\
12481	0.368729462284334\\
12489	0.368729462284334\\
12497	0.368729462284334\\
12505	0.368729462284334\\
12513	0.368310919151116\\
12521	0.368310917377745\\
12529	0.368310917377745\\
12537	0.368310917377745\\
12545	0.365891022730717\\
12553	0.365891022730717\\
12561	0.365891022730717\\
12569	0.365891022730717\\
12577	0.365891022730717\\
12585	0.365891022730717\\
12593	0.365891022730717\\
12601	0.365892628157842\\
12609	0.365892628157842\\
12617	0.365885463384876\\
12625	0.365927515295259\\
12633	0.365927515295259\\
12641	0.365927372763992\\
12649	0.365927372763992\\
12657	0.365927393423191\\
12665	0.365927393423191\\
12673	0.365927393423191\\
12681	0.365846965734303\\
12689	0.365846945066743\\
12697	0.365846945066743\\
12705	0.36594334962195\\
12713	0.36594334962195\\
12721	0.36594334962195\\
12729	0.36594334962195\\
12737	0.365690443362295\\
12745	0.365690443362295\\
12753	0.367145987427651\\
12761	0.367145987427651\\
12769	0.367196229201089\\
12777	0.367196229201089\\
12785	0.367196229201089\\
12793	0.367196229201089\\
12801	0.367203608716581\\
12809	0.367203608716581\\
12817	0.367203608716581\\
12825	0.367203570681985\\
12833	0.367203570681985\\
12841	0.367203570681985\\
12849	0.367203570681985\\
12857	0.367203570681985\\
12865	0.364666114395277\\
12873	0.364666114395277\\
12881	0.364666114395277\\
12889	0.364653348515733\\
12897	0.364653348515733\\
12905	0.364998468863294\\
12913	0.364998468863294\\
12921	0.364998468863294\\
12929	0.364997703179064\\
12937	0.364997703179064\\
12945	0.365636815245218\\
12953	0.365636815245218\\
12961	0.365636815245218\\
12969	0.365635065820803\\
12977	0.365708056542603\\
12985	0.36570861643196\\
12993	0.365707179708485\\
13001	0.365066022302782\\
13009	0.365066022302782\\
13017	0.360066022302782\\
13025	0.360066106384901\\
13033	0.360065248495894\\
13041	0.360065248495894\\
13049	0.360065248495894\\
13057	0.360848944577748\\
13065	0.360848944577748\\
13073	0.360848944577748\\
13081	0.360848944577748\\
13089	0.360848944577748\\
13097	0.357773457217351\\
13105	0.361068573064619\\
13113	0.361068573064619\\
13121	0.361068573064619\\
13129	0.361068573064619\\
13137	0.363018075921457\\
13145	0.363018075921457\\
13153	0.363018075921457\\
13161	0.363018075921457\\
13169	0.363018075921457\\
13177	0.363007060308448\\
13185	0.363007060308448\\
13193	0.363007060308448\\
13201	0.3634948179311\\
13209	0.362660524173293\\
13217	0.362660524173293\\
13225	0.362660524173293\\
13233	0.362660524173293\\
13241	0.363588105349281\\
13249	0.363779592091182\\
13257	0.363779592091182\\
13265	0.363779592091182\\
13273	0.363779592091182\\
13281	0.363261565989958\\
13289	0.363261565989958\\
13297	0.363262088705774\\
13305	0.363262088705774\\
13313	0.363262088705774\\
13321	0.363262088705774\\
13329	0.363278481216777\\
13337	0.363278481216777\\
13345	0.363278481216777\\
13353	0.363278481216777\\
13361	0.363278481216777\\
13369	0.362970482809359\\
13377	0.362970482809359\\
13385	0.361893618445633\\
13393	0.361893618445633\\
13401	0.361893618445633\\
13409	0.365680737784653\\
13417	0.365680737784653\\
13425	0.365680737784653\\
13433	0.365680737784653\\
13441	0.367582350751057\\
13449	0.367582350751057\\
13457	0.367591021975946\\
13465	0.367591021975946\\
13473	0.367602164750584\\
13481	0.367602164750584\\
13489	0.367602164750584\\
13497	0.367599886515907\\
13505	0.365256304341613\\
13513	0.365256304341613\\
13521	0.365255758902161\\
13529	0.365255758902161\\
13537	0.365255758902161\\
13545	0.365255758902161\\
13553	0.365255758902161\\
13561	0.365255758902161\\
13569	0.365255758902161\\
13577	0.365255758902161\\
13585	0.365255758902161\\
13593	0.365255758902161\\
13601	0.363329154718815\\
13609	0.363329154718815\\
13617	0.363329154718815\\
13625	0.363329154718815\\
13633	0.363329154718815\\
13641	0.363408901798447\\
13649	0.363408901798447\\
13657	0.363408901798447\\
13665	0.363408901798447\\
13673	0.363408901798447\\
13681	0.360266076025843\\
13689	0.360266076025843\\
13697	0.360266076025843\\
13705	0.361871890014874\\
13713	0.361871890014874\\
13721	0.361871890014874\\
13729	0.361871890014874\\
13737	0.363067385881071\\
13745	0.363067385881071\\
13753	0.362956119368525\\
13761	0.362630086779677\\
13769	0.362630086779677\\
13777	0.362630086779677\\
13785	0.362630086779677\\
13793	0.362630086779677\\
13801	0.362630086779677\\
13809	0.362630086779677\\
13817	0.362630086779677\\
13825	0.366218442942373\\
13833	0.365221996734026\\
13841	0.365221996734026\\
13849	0.365221996734026\\
13857	0.36568325605495\\
13865	0.36568325605495\\
13873	0.36568325605495\\
13881	0.363753117656943\\
13889	0.363753117656943\\
13897	0.363753117656943\\
13905	0.363753117656943\\
13913	0.363753082005146\\
13921	0.363754773251092\\
13929	0.363754808902666\\
13937	0.363754808902666\\
13945	0.363754808902666\\
13953	0.363754808902666\\
13961	0.363754808902666\\
13969	0.364017756567623\\
13977	0.364017756567623\\
13985	0.364017756567623\\
13993	0.364018965210539\\
14001	0.364018965210539\\
14009	0.364018965210539\\
14017	0.364018965210539\\
14025	0.364018965210539\\
14033	0.364018965210539\\
14041	0.364018965210539\\
14049	0.364018965210539\\
14057	0.364018965210539\\
14065	0.364018965210539\\
14073	0.364018965210539\\
14081	0.364018965210539\\
14089	0.364019884601409\\
14097	0.364019884601409\\
14105	0.364011172083001\\
14113	0.364011136466826\\
14121	0.363804020477315\\
14129	0.363838291914183\\
14137	0.363838291914183\\
14145	0.363824461582269\\
14153	0.363824461582269\\
14161	0.363824461582269\\
14169	0.363824461582269\\
14177	0.363824461582269\\
14185	0.363625113272932\\
14193	0.364206398456659\\
14201	0.364220151387829\\
14209	0.364075714271829\\
14217	0.364097875025443\\
14225	0.364075714271829\\
14233	0.364075714271829\\
14241	0.364075714271829\\
14249	0.364217027986944\\
14257	0.364217027986944\\
14265	0.364217027986944\\
14273	0.364217027986944\\
14281	0.364188157667956\\
14289	0.364177188528426\\
14297	0.364177188528426\\
14305	0.364179673091032\\
14313	0.364282877053433\\
14321	0.364282877053433\\
14329	0.364427963198009\\
14337	0.364427963198009\\
14345	0.364427963198009\\
14353	0.364427963198009\\
14361	0.364427963198009\\
14369	0.364379066264445\\
14377	0.36437211598738\\
14385	0.36437211598738\\
14393	0.36437211598738\\
14401	0.364400577360932\\
14409	0.364400577360932\\
14417	0.364400577360932\\
14425	0.365498659232089\\
14433	0.365498659232089\\
14441	0.365498659232089\\
14449	0.365498659232089\\
14457	0.365536495138803\\
14465	0.365553225871109\\
14473	0.365553225871109\\
14481	0.365554897531307\\
14489	0.365554897531307\\
14497	0.366132662647838\\
14505	0.366132662647838\\
14513	0.366132662647838\\
14521	0.366132662647838\\
14529	0.366132662647838\\
14537	0.366132662647838\\
14545	0.366132662647838\\
14553	0.366132662647838\\
14561	0.366132662647838\\
14569	0.366132662647838\\
14577	0.36627848611402\\
14585	0.366294871161763\\
14593	0.366294871161763\\
14601	0.366294871161763\\
14609	0.366294671971169\\
14617	0.366294671971169\\
14625	0.366241140594912\\
14633	0.366241140594912\\
14641	0.366241140594912\\
14649	0.366241140594912\\
14657	0.366241140594912\\
14665	0.366241140594912\\
14673	0.366241140594912\\
14681	0.366241140594912\\
14689	0.366241140594912\\
14697	0.366241140594912\\
14705	0.366241140594912\\
14713	0.366241140594912\\
14721	0.366241140594912\\
14729	0.366244866758069\\
14737	0.366244866758069\\
14745	0.366244866758069\\
14753	0.366244866758069\\
14761	0.366244866758069\\
14769	0.366244866758069\\
14777	0.364305347387762\\
14785	0.364305347387762\\
14793	0.364305347387762\\
14801	0.364305347387762\\
14809	0.364305347387762\\
14817	0.364315648203361\\
14825	0.364315648203361\\
14833	0.364315648203361\\
14841	0.364315648203361\\
14849	0.36400776669478\\
14857	0.364006955321321\\
14865	0.364006955321321\\
14873	0.364006955321321\\
14881	0.363550040855569\\
14889	0.360527750535764\\
14897	0.360527750535764\\
14905	0.360527750535764\\
14913	0.360527750535764\\
14921	0.360527750535764\\
14929	0.360527750535764\\
14937	0.360719241185035\\
14945	0.360676677277911\\
14953	0.360676677277911\\
14961	0.360676677277911\\
14969	0.360676677277911\\
14977	0.360676677277911\\
14985	0.360676677277911\\
14993	0.360676677277911\\
15001	0.360676677277911\\
15009	0.36067790585409\\
15017	0.36067790585409\\
15025	0.36067790585409\\
15033	0.36067790585409\\
15041	0.36067790585409\\
15049	0.36067790585409\\
15057	0.36067790585409\\
15065	0.36067790585409\\
15073	0.36067790585409\\
15081	0.36105277594693\\
15089	0.362829749223829\\
15097	0.362829749223829\\
15105	0.362829749223829\\
15113	0.362829749223829\\
15121	0.362829749223829\\
15129	0.362829749223829\\
15137	0.362829749223829\\
15145	0.362829749223829\\
15153	0.363391212715503\\
15161	0.363391212715503\\
15169	0.363391212715503\\
15177	0.363391212715503\\
15185	0.363391212715503\\
15193	0.363391212715503\\
15201	0.363391212715503\\
15209	0.363391212715503\\
15217	0.363391212715503\\
15225	0.363391212715503\\
15233	0.363391212715503\\
15241	0.363391212715503\\
15249	0.363391212715503\\
15257	0.363391212715503\\
15265	0.363391212715503\\
15273	0.363391212715503\\
15281	0.363391212715503\\
15289	0.363520112903812\\
15297	0.363520112903812\\
15305	0.363520112903812\\
15313	0.363520112903812\\
15321	0.363520112903812\\
15329	0.363520112903812\\
15337	0.363520112903812\\
15345	0.363520112903812\\
15353	0.363520112903812\\
15361	0.363520112903812\\
15369	0.364717634838428\\
15377	0.364717634838428\\
15385	0.364961351209354\\
15393	0.364961351209354\\
15401	0.364961351209354\\
15409	0.364961351209354\\
15417	0.362472480628883\\
15425	0.362472480628883\\
15433	0.362472480628883\\
15441	0.362472480628883\\
15449	0.362459621702367\\
15457	0.362459621702367\\
15465	0.362459621702367\\
15473	0.362459621702367\\
15481	0.36244881493357\\
15489	0.36244881493357\\
15497	0.36244881493357\\
15505	0.36244881493357\\
15513	0.36244881493357\\
15521	0.364696041912984\\
15529	0.367259538393621\\
15537	0.367259538393621\\
15545	0.367259538393621\\
15553	0.367193141396343\\
15561	0.367193141396343\\
15569	0.367189589590926\\
15577	0.367189589590926\\
15585	0.364958284746802\\
15593	0.364958284746802\\
15601	0.364958284746802\\
15609	0.364958284746802\\
15617	0.364958284746802\\
15625	0.363975641116639\\
15633	0.363977977520121\\
15641	0.363977977520121\\
15649	0.362882781099266\\
15657	0.362882781099266\\
15665	0.360279587942082\\
15673	0.360546139169917\\
15681	0.360546651269558\\
15689	0.360546651269558\\
15697	0.360786470148585\\
15705	0.360786470148585\\
15713	0.360786470148585\\
15721	0.360786470148585\\
15729	0.360786470148585\\
15737	0.360781970534806\\
15745	0.360781970534806\\
15753	0.360781970534806\\
15761	0.360542279107302\\
15769	0.360542279107302\\
15777	0.36055858486003\\
15785	0.36055858486003\\
15793	0.36055858486003\\
15801	0.36055858486003\\
15809	0.36055858486003\\
15817	0.36055858486003\\
15825	0.360536574896155\\
15833	0.360536574896155\\
15841	0.360159843236435\\
15849	0.360159843236435\\
15857	0.359723537102001\\
15865	0.359708578063974\\
15873	0.361802811037997\\
15881	0.365140416128909\\
15889	0.365140416128909\\
15897	0.365140416128909\\
15905	0.365140416128909\\
15913	0.365140416128909\\
15921	0.365140416128909\\
15929	0.365466001944546\\
15937	0.363152379621543\\
15945	0.363152379621543\\
15953	0.363152379621543\\
15961	0.36313691237653\\
15969	0.36313691237653\\
15977	0.362891227445374\\
15985	0.362891227445374\\
15993	0.362856602183448\\
16001	0.362856602183448\\
16009	0.362856602183448\\
16017	0.362856602183448\\
16025	0.362856602183448\\
16033	0.362856602183448\\
16041	0.362856602183448\\
16049	0.362856602183448\\
16057	0.362856602183448\\
16065	0.362856602183448\\
16073	0.36285659917982\\
16081	0.36285659917982\\
16089	0.36285659917982\\
16097	0.36285659917982\\
16105	0.36285659917982\\
16113	0.36285659917982\\
16121	0.36285659917982\\
16129	0.36285659917982\\
16137	0.36285659917982\\
16145	0.36285659917982\\
16153	0.36285659917982\\
16161	0.36285659917982\\
16169	0.36285659917982\\
16177	0.36285659917982\\
16185	0.362321635815786\\
16193	0.362321635815786\\
16201	0.362321635815786\\
16209	0.362321635815786\\
16217	0.362321635815786\\
16225	0.362321635815786\\
16233	0.362321635815786\\
16241	0.362321635815786\\
16249	0.362321635815786\\
16257	0.362321635815786\\
16265	0.362705111615251\\
16273	0.362705111615251\\
16281	0.362705798340254\\
16289	0.362705798340254\\
16297	0.362705798340254\\
16305	0.363169223085461\\
16313	0.363169223085461\\
16321	0.363169223085461\\
16329	0.363169223085461\\
16337	0.363184452238797\\
16345	0.363184452238797\\
16353	0.363184452238797\\
16361	0.363185057047163\\
16369	0.363347801528158\\
16377	0.363347801528158\\
16385	0.363347801528158\\
16393	0.363347801528158\\
16401	0.363347801528158\\
16409	0.363347801528158\\
16417	0.363347801528158\\
16425	0.363721564484438\\
16433	0.363721564484438\\
16441	0.363723063364633\\
16449	0.363841328178798\\
16457	0.363841328178798\\
16465	0.363841328178798\\
16473	0.364142367131899\\
16481	0.365086762770401\\
16489	0.365084664761402\\
16497	0.365084664761402\\
16505	0.365086557857279\\
16513	0.365086557857279\\
16521	0.365086557857279\\
16529	0.365086557857279\\
16537	0.365086557857279\\
16545	0.365086249347171\\
16553	0.365086249347171\\
16561	0.365086476430554\\
16569	0.365086476430554\\
16577	0.365086476430554\\
16585	0.365086476430554\\
16593	0.365086476430554\\
16601	0.365086476430554\\
16609	0.365086476430554\\
16617	0.365086476430554\\
16625	0.365086476430554\\
16633	0.365086476430554\\
16641	0.365086476430554\\
16649	0.364142101025667\\
16657	0.364142101025667\\
16665	0.364142101025667\\
16673	0.364142101025667\\
16681	0.364142101025667\\
16689	0.364142101025667\\
16697	0.364171699703866\\
16705	0.364140739284315\\
16713	0.364140739284315\\
16721	0.364140739284315\\
16729	0.364139945402297\\
16737	0.364139945402297\\
16745	0.364139945402297\\
16753	0.364139945402297\\
16761	0.364139945402297\\
16769	0.364139945402297\\
16777	0.364139945402297\\
16785	0.364139899543589\\
16793	0.364139899543589\\
16801	0.364139899543589\\
16809	0.364124631453148\\
16817	0.36331630555806\\
16825	0.36331630555806\\
16833	0.364176163226006\\
16841	0.364176163226006\\
16849	0.364176163226006\\
16857	0.364176163226006\\
16865	0.364176163226006\\
16873	0.364173452180976\\
16881	0.364173452180976\\
16889	0.364173452180976\\
16897	0.364173452180976\\
16905	0.364173452180976\\
16913	0.364173452180976\\
16921	0.364173452180976\\
16929	0.364173452180976\\
16937	0.364173452180976\\
16945	0.364173452180976\\
16953	0.364173452180976\\
16961	0.364429352038686\\
16969	0.364429352038686\\
16977	0.364429352038687\\
16985	0.36443065595911\\
16993	0.364430655959109\\
17001	0.364431119194771\\
17009	0.36466783287306\\
17017	0.365381551885775\\
17025	0.365381551885775\\
17033	0.365381551885775\\
17041	0.365381551885775\\
17049	0.365381551885775\\
17057	0.365381551885775\\
17065	0.365381551885775\\
17073	0.365381551885775\\
17081	0.363523093483161\\
17089	0.363523093483161\\
17097	0.363523093483161\\
17105	0.363523093483161\\
17113	0.363523093483161\\
17121	0.363523093483161\\
17129	0.363523093483161\\
17137	0.363523093483161\\
17145	0.363523093483161\\
17153	0.359422981799724\\
17161	0.359422981799724\\
17169	0.359422981799724\\
17177	0.359422981799724\\
17185	0.359422981799724\\
17193	0.359422981799724\\
17201	0.359422981799724\\
17209	0.359422981799724\\
17217	0.359422981799724\\
17225	0.359422981799724\\
17233	0.359422981799724\\
17241	0.359422981799724\\
17249	0.359422981799724\\
17257	0.359422981799724\\
17265	0.35924222167857\\
17273	0.35931813722873\\
17281	0.359325616388935\\
17289	0.359325616388935\\
17297	0.358860212119581\\
17305	0.358896140268663\\
17313	0.358896140268663\\
17321	0.358896140268663\\
17329	0.358896140268663\\
17337	0.358896140268663\\
17345	0.358896140268663\\
17353	0.358896140268663\\
17361	0.358896140268663\\
17369	0.358896140268663\\
17377	0.358896140268664\\
17385	0.358896140268664\\
17393	0.358896140268664\\
17401	0.358896140268663\\
17409	0.358896140268663\\
17417	0.358896140268663\\
17425	0.358900612450836\\
17433	0.358911032182939\\
17441	0.358911032182939\\
17449	0.358911032182939\\
17457	0.358911032182939\\
17465	0.358911032182939\\
17473	0.358911032182939\\
17481	0.358911032182939\\
17489	0.358911032182939\\
17497	0.358911032182939\\
17505	0.358911032182939\\
17513	0.358911032182939\\
17521	0.358911032182939\\
17529	0.358911032182939\\
17537	0.358911032182939\\
17545	0.358911032182939\\
17553	0.35891334404262\\
17561	0.35891334404262\\
17569	0.35891334404262\\
17577	0.35891334404262\\
17585	0.358914761836796\\
17593	0.358914761836796\\
17601	0.358914761836796\\
17609	0.358914761836796\\
17617	0.358914761836796\\
17625	0.358914761836796\\
17633	0.358914761836796\\
17641	0.358914761836796\\
17649	0.358914761836796\\
17657	0.358914761836796\\
17665	0.358914761836796\\
17673	0.358914761836796\\
17681	0.358914761836796\\
17689	0.358914761836796\\
17697	0.358914761836796\\
17705	0.358914761836796\\
17713	0.359591591838044\\
17721	0.359591591838044\\
17729	0.359591591838044\\
17737	0.359591591838044\\
17745	0.359591591838044\\
17753	0.359591591838044\\
17761	0.359591591838044\\
17769	0.359591591838044\\
17777	0.359591591838044\\
17785	0.359591591838044\\
17793	0.359591591838044\\
17801	0.359591591838044\\
17809	0.359591591838044\\
17817	0.359591591838044\\
17825	0.359591591838044\\
17833	0.362142474995084\\
17841	0.362142474995084\\
17849	0.362142474995084\\
17857	0.362142474995084\\
17865	0.362142474995084\\
17873	0.362142474995084\\
17881	0.362142474995084\\
17889	0.362147604684007\\
17897	0.362147604684007\\
17905	0.362147604684007\\
17913	0.362147604684007\\
17921	0.362147604684007\\
17929	0.362147604684007\\
17937	0.362147604684007\\
17945	0.362147604684007\\
17953	0.362147604684007\\
17961	0.362127707940331\\
17969	0.362127707940331\\
17977	0.362127638819738\\
17985	0.362127638819738\\
17993	0.362127638819738\\
18001	0.362127638819738\\
18009	0.362127638819738\\
18017	0.362138350556612\\
18025	0.362127638819738\\
18033	0.362127638819738\\
18041	0.365263975774185\\
18049	0.365263975774185\\
18057	0.365254594244079\\
18065	0.365267128054356\\
18073	0.365267128054356\\
18081	0.365267128054356\\
18089	0.365267128054356\\
18097	0.365202964753881\\
18105	0.365202964753881\\
18113	0.365202964753881\\
18121	0.365202964753881\\
18129	0.365202964753881\\
18137	0.365202964753881\\
18145	0.365202964753881\\
18153	0.365202964753881\\
18161	0.365808184187803\\
18169	0.365808184187803\\
18177	0.365808184187803\\
18185	0.365808184187803\\
18193	0.365808184187803\\
18201	0.365808184187803\\
18209	0.365877940347109\\
18217	0.365877940347109\\
18225	0.365877940347109\\
18233	0.365877940347109\\
18241	0.365877940347109\\
18249	0.366011431386013\\
18257	0.366011254588191\\
18265	0.366011035065266\\
18273	0.366011035065266\\
18281	0.366011035065266\\
18289	0.366011035065266\\
18297	0.366011035065266\\
18305	0.366011035065266\\
18313	0.366011035065266\\
18321	0.366011035065266\\
18329	0.366012314708745\\
18337	0.366012314708745\\
18345	0.366012314708745\\
18353	0.366012314708745\\
18361	0.363059528973687\\
18369	0.362807533582126\\
18377	0.362807533582126\\
18385	0.362733096213858\\
18393	0.362733096213858\\
18401	0.362733096213858\\
18409	0.362733096213858\\
18417	0.362733096213858\\
18425	0.362733096213858\\
18433	0.362733096213858\\
18441	0.362756600265386\\
18449	0.362756600265386\\
18457	0.362756600265386\\
18465	0.362756600265386\\
18473	0.362756600265386\\
18481	0.362756600265386\\
18489	0.362756600265386\\
18497	0.362756600265386\\
18505	0.362756600265386\\
18513	0.362756600265386\\
18521	0.362754395689104\\
18529	0.3629680994776\\
18537	0.3629680994776\\
18545	0.3629680994776\\
18553	0.3629680994776\\
18561	0.3629680994776\\
18569	0.3629680994776\\
18577	0.3629680994776\\
18585	0.3629680994776\\
18593	0.3629680994776\\
18601	0.3629680994776\\
18609	0.3629680994776\\
18617	0.3629680994776\\
18625	0.3629680994776\\
18633	0.3629680994776\\
18641	0.3629680994776\\
18649	0.362637600168177\\
18657	0.362637600168177\\
18665	0.362623406172379\\
18673	0.362637600168177\\
18681	0.362637600168177\\
18689	0.362637600168177\\
18697	0.362637600168177\\
18705	0.362637600168177\\
18713	0.362678933725998\\
18721	0.362680666988912\\
18729	0.362680666988912\\
18737	0.362680666988912\\
18745	0.362680666988912\\
18753	0.362680666988912\\
18761	0.362680666988912\\
18769	0.362680666988912\\
18777	0.362680666988912\\
18785	0.362680666988912\\
18793	0.362680666988912\\
18801	0.362680382284026\\
18809	0.362677437789332\\
18817	0.362129315887665\\
18825	0.362129315887665\\
18833	0.362129315887665\\
18841	0.362129315887665\\
18849	0.362129315887665\\
18857	0.362129315887665\\
18865	0.361416633168713\\
18873	0.361416633168713\\
18881	0.361416633168713\\
18889	0.361414529431611\\
18897	0.361414529431611\\
18905	0.361414529431611\\
18913	0.361414529431611\\
18921	0.361414529431611\\
18929	0.361414529431611\\
18937	0.360671575128364\\
18945	0.360676184532079\\
18953	0.360678505332738\\
18961	0.360678505332738\\
18969	0.360678505332738\\
18977	0.360678505332738\\
18985	0.360678505332738\\
18993	0.360678505332738\\
19001	0.360678505332738\\
19009	0.360678505332738\\
19017	0.360686037582891\\
19025	0.363631814428539\\
19033	0.363631814428539\\
19041	0.363631814428539\\
19049	0.363631814428539\\
19057	0.363607248087811\\
19065	0.363607248087811\\
19073	0.363607248087811\\
19081	0.363607248087811\\
19089	0.363607248087811\\
19097	0.363607248087811\\
19105	0.363607248087811\\
19113	0.363607248087811\\
19121	0.363607248087811\\
19129	0.364136568431252\\
19137	0.362042151382405\\
19145	0.36163829873809\\
19153	0.361647322326338\\
19161	0.36168302922681\\
19169	0.361725917219756\\
19177	0.361725917219756\\
19185	0.361725917219756\\
19193	0.361725917219756\\
19201	0.361725917219756\\
19209	0.361794698737174\\
19217	0.361794698737174\\
19225	0.361794698737174\\
19233	0.361794698737174\\
19241	0.361794698737174\\
19249	0.362066633843409\\
19257	0.362158358668934\\
19265	0.362158358668934\\
19273	0.362158358668934\\
19281	0.358565745474713\\
19289	0.358565745474713\\
19297	0.35857058307126\\
19305	0.35857058307126\\
19313	0.35857058307126\\
19321	0.35857058307126\\
19329	0.358593306012079\\
19337	0.358593306012079\\
19345	0.358593306012079\\
19353	0.358593306012079\\
19361	0.358593306012079\\
19369	0.358593306012079\\
19377	0.358593306012079\\
19385	0.358538669743535\\
19393	0.358538669743535\\
19401	0.358538669743535\\
19409	0.358538669743535\\
19417	0.358540423790943\\
19425	0.358540423790943\\
19433	0.358540423790943\\
19441	0.358540423790943\\
19449	0.358540423790943\\
19457	0.358540423790943\\
19465	0.358540423790943\\
19473	0.358540423790943\\
19481	0.358540423790943\\
19489	0.358495738190397\\
19497	0.358495738190397\\
19505	0.358495738190397\\
19513	0.358495738190397\\
19521	0.358495738190397\\
19529	0.358495738190397\\
19537	0.358495738190397\\
19545	0.358495738190397\\
19553	0.358495738190397\\
19561	0.358495738190397\\
19569	0.358495738190397\\
19577	0.358495738190397\\
19585	0.358497643514959\\
19593	0.358306645486712\\
19601	0.358306645486712\\
19609	0.358306645486712\\
19617	0.358306645486712\\
19625	0.358306645486712\\
19633	0.358306645486712\\
19641	0.358306645486712\\
19649	0.358306645486712\\
19657	0.358306645486712\\
19665	0.358306645486712\\
19673	0.358306645486712\\
19681	0.358306645486712\\
19689	0.358306645486712\\
19697	0.358306645486712\\
19705	0.358306645486712\\
19713	0.358306645486712\\
19721	0.358306645486712\\
19729	0.358306645486712\\
19737	0.358306645486712\\
19745	0.358306645486712\\
19753	0.358306645486712\\
19761	0.358306645486712\\
19769	0.357543573033716\\
19777	0.357543573033716\\
19785	0.357543977446864\\
19793	0.357543977446864\\
19801	0.357543977446864\\
19809	0.357545741557557\\
19817	0.357545741557557\\
19825	0.357545741557557\\
19833	0.356714555768289\\
19841	0.356714555768289\\
19849	0.356714555768289\\
19857	0.356714555768289\\
19865	0.356714555768289\\
19873	0.356714555768289\\
19881	0.356753053774035\\
19889	0.356753053774035\\
19897	0.356753053774035\\
19905	0.356753053774035\\
19913	0.356751488098439\\
19921	0.356751488098439\\
19929	0.356751488098439\\
19937	0.356751488098439\\
19945	0.356751488098439\\
19953	0.356751488098439\\
19961	0.356751488098439\\
19969	0.356751488098439\\
19977	0.356751488098439\\
19985	0.356751488098439\\
19993	0.356751488098439\\
20001	0.356751488098439\\
20033	0.356751488098439\\
20065	0.35675148809844\\
20097	0.356398389396771\\
20129	0.356398389396771\\
20161	0.356516243893215\\
20193	0.356516243893215\\
20225	0.356516243893215\\
20257	0.356377271648257\\
20289	0.356268473630671\\
20321	0.356268473630671\\
20353	0.356081202171274\\
20385	0.355429961920145\\
20417	0.355582932694928\\
20449	0.35478378718087\\
20481	0.355247771532623\\
20513	0.35581474932677\\
20545	0.356469339026334\\
20577	0.356469339026334\\
20609	0.356469339026334\\
20641	0.357434030245948\\
20673	0.357434030245948\\
20705	0.357433079296284\\
20737	0.357438065564634\\
20769	0.357468873661151\\
20801	0.357061338116386\\
20833	0.357071866877859\\
20865	0.35679699190531\\
20897	0.35679699190531\\
20929	0.356938562469668\\
20961	0.356938562469668\\
20993	0.356938837380545\\
21025	0.356938837380545\\
21057	0.356936841021033\\
21089	0.356694710586018\\
21121	0.35685738050288\\
21153	0.35685738050288\\
21185	0.356586103463053\\
21217	0.356586103463053\\
21249	0.356586103463053\\
21281	0.356596433627652\\
21313	0.356617164212038\\
21345	0.356617164212038\\
21377	0.356617164212038\\
21409	0.357369160775292\\
21441	0.357369160775292\\
21473	0.356239211102049\\
21505	0.354438818043823\\
21537	0.354476472666355\\
21569	0.35447603094528\\
21601	0.3546140931378\\
21633	0.354578761859818\\
21665	0.354707012211256\\
21697	0.354707012211256\\
21729	0.355051040097386\\
21761	0.355054969263871\\
21793	0.354332101752899\\
21825	0.354332101752899\\
21857	0.354278759571785\\
21889	0.354278759571785\\
21921	0.353652565496725\\
21953	0.353652565496725\\
21985	0.353652565496725\\
22017	0.353652986081627\\
22049	0.353682610217546\\
22081	0.353682610217546\\
22113	0.353671017378598\\
22145	0.353670907322343\\
22177	0.353670907322343\\
22209	0.353670907322343\\
22241	0.353670907322343\\
22273	0.353461177533247\\
22305	0.353461177533247\\
22337	0.353124057973175\\
22369	0.356944796813848\\
22401	0.357334333121562\\
22433	0.355308310427321\\
22465	0.355308310427321\\
22497	0.355280052486281\\
22529	0.355270291963459\\
22561	0.355270291963459\\
22593	0.355274708810226\\
22625	0.355848376440445\\
22657	0.355848376440445\\
22689	0.355848376440445\\
22721	0.3558488600062\\
22753	0.355848860006199\\
22785	0.355132921687124\\
22817	0.355133100482361\\
22849	0.355133894138115\\
22881	0.355065596487989\\
22913	0.354767541248538\\
22945	0.354602858378772\\
22977	0.354211021573652\\
23009	0.354211021573652\\
23041	0.354129507704933\\
23073	0.354129507704933\\
23105	0.354155015345947\\
23137	0.354155015345947\\
23169	0.354155015345947\\
23201	0.354177096185165\\
23233	0.354151575805113\\
23265	0.354151575805113\\
23297	0.354151575805114\\
23329	0.354151575805114\\
23361	0.35334470252305\\
23393	0.356817073229366\\
23425	0.356817190610992\\
23457	0.356817190610992\\
23489	0.356816419577808\\
23521	0.356816419577808\\
23553	0.356816419577808\\
23585	0.353344042689055\\
23617	0.353344042689055\\
23649	0.353320978242766\\
23681	0.353322711246286\\
23713	0.353293513016503\\
23745	0.353293513016503\\
23777	0.353293513016503\\
23809	0.354251258265983\\
23841	0.354287410052603\\
23873	0.353836145447731\\
23905	0.353409794403178\\
23937	0.354023232648927\\
23969	0.353605257165881\\
24001	0.353605257165881\\
24033	0.35462804004275\\
24065	0.353345617889573\\
24097	0.353345617889573\\
24129	0.354159963602082\\
24161	0.354158492702584\\
24193	0.354158492702584\\
24225	0.354158492702584\\
24257	0.354158492702584\\
24289	0.35426558985979\\
24321	0.354265589859789\\
24353	0.354265589859789\\
24385	0.354265589859789\\
24417	0.354265589859789\\
24449	0.354107293437884\\
24481	0.354135451890931\\
24513	0.353777984269158\\
24545	0.353777984269158\\
24577	0.353777984269158\\
24609	0.353777984269158\\
24641	0.353777984269158\\
24673	0.353777984269158\\
24705	0.354523225606299\\
24737	0.354145667459377\\
24769	0.354145667459377\\
24801	0.354091947025088\\
24833	0.354092559525887\\
24865	0.354092559525887\\
24897	0.353954932043364\\
24929	0.353927744091978\\
24961	0.355292070904519\\
24993	0.355471131231482\\
25025	0.355471131231482\\
25057	0.355471131231482\\
25089	0.355471131231482\\
25121	0.355059595324073\\
25153	0.35510651915909\\
25185	0.355088922930414\\
25217	0.355088939579182\\
25249	0.355088939579182\\
25281	0.355089478405702\\
25313	0.355124844908927\\
25345	0.355124844908927\\
25377	0.355118907858562\\
25409	0.355114780262597\\
25441	0.355229978853611\\
25473	0.354782078106243\\
25505	0.35385121386723\\
25537	0.35385121386723\\
25569	0.35385121386723\\
25601	0.353851480455431\\
25633	0.353852384784183\\
25665	0.353835118883198\\
25697	0.353820384958606\\
25729	0.353818404932456\\
25761	0.353810492712378\\
25793	0.351810492712378\\
25825	0.351829688880731\\
25857	0.351829688880731\\
25889	0.351829688880731\\
25921	0.351829688880731\\
25953	0.351829688880731\\
25985	0.351829688880731\\
26017	0.352956054558696\\
26049	0.35298294773514\\
26081	0.35298294773514\\
26113	0.353334606246249\\
26145	0.353334606246249\\
26177	0.353810247869845\\
26209	0.353810247869845\\
26241	0.353810247869845\\
26273	0.354659271971233\\
26305	0.354673703887392\\
26337	0.356423999253653\\
26369	0.356957038980463\\
26401	0.353957038980463\\
26433	0.353968244366485\\
26465	0.353968244366485\\
26497	0.353968244366485\\
26529	0.353957328782842\\
26561	0.353957328782842\\
26593	0.353957328782842\\
26625	0.353952945682136\\
26657	0.353952715517719\\
26689	0.353952715517719\\
26721	0.353951241818252\\
26753	0.353777466676051\\
26785	0.353828687951116\\
26817	0.355161603263542\\
26849	0.355166650187208\\
26881	0.355202534727387\\
26913	0.355114550273375\\
26945	0.35392238920524\\
26977	0.353929907429613\\
27009	0.353955757669569\\
27041	0.352042498593022\\
27073	0.352042498593022\\
27105	0.352046943746992\\
27137	0.352077199460167\\
27169	0.352208291744577\\
27201	0.352209100763703\\
27233	0.352209100763703\\
27265	0.352209100763703\\
27297	0.351635621102648\\
27329	0.351912945132965\\
27361	0.352245863655525\\
27393	0.352403580878221\\
27425	0.352403580878221\\
27457	0.352403580878221\\
27489	0.352403580878221\\
27521	0.352403580878221\\
27553	0.352403580878221\\
27585	0.352403580878221\\
27617	0.35198957683663\\
27649	0.35198957683663\\
27681	0.35198957683663\\
27713	0.35098957683663\\
27745	0.354367264974497\\
27777	0.352771511362602\\
27809	0.352245416448081\\
27841	0.352245416448081\\
27873	0.352245416448081\\
27905	0.352245721273825\\
27937	0.352245721273825\\
27969	0.352245721273825\\
28001	0.352259558509258\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
28001	0.352259558509258\\
28033	0.352251573260298\\
28065	0.352251573260298\\
28097	0.352251573260298\\
28129	0.352251573260298\\
28161	0.352251573260298\\
28193	0.35227725803704\\
28225	0.35227725803704\\
28257	0.35227725803704\\
28289	0.35227725803704\\
28321	0.35227725803704\\
28353	0.352277504420492\\
28385	0.352277504420492\\
28417	0.352283021372792\\
28449	0.352283021372792\\
28481	0.352418999074937\\
28513	0.352516991212794\\
28545	0.352516991212794\\
28577	0.35253531607055\\
28609	0.35253531607055\\
28641	0.35253531607055\\
28673	0.352561156228607\\
28705	0.353237083311293\\
28737	0.353237083311293\\
28769	0.352914872338229\\
28801	0.35291673032424\\
28833	0.352670493374793\\
28865	0.352670493374793\\
28897	0.352670493374793\\
28929	0.352669713985496\\
28961	0.353025946155246\\
28993	0.353025946155246\\
29025	0.353025946155246\\
29057	0.353082458489876\\
29089	0.353079653747832\\
29121	0.353079653747832\\
29153	0.353124775806177\\
29185	0.353124775806177\\
29217	0.355297145226489\\
29249	0.355283304505885\\
29281	0.354865908692456\\
29313	0.354865908692456\\
29345	0.354865908692456\\
29377	0.353037455974952\\
29409	0.353866221094227\\
29441	0.353839224665422\\
29473	0.353839224665422\\
29505	0.354082423863043\\
29537	0.353794455171017\\
29569	0.353794455171017\\
29601	0.353834461274624\\
29633	0.353834461274624\\
29665	0.354154251057382\\
29697	0.354127307039924\\
29729	0.354127307039924\\
29761	0.354127307039924\\
29793	0.354097089554235\\
29825	0.354097089554235\\
29857	0.354097089554235\\
29889	0.354097089554235\\
29921	0.354097089554235\\
29953	0.354124421074023\\
29985	0.354124421074023\\
30017	0.354124421074023\\
30049	0.354110700435372\\
30081	0.354110700435372\\
30113	0.354110700435372\\
30145	0.354110700435372\\
30177	0.354110700435372\\
30209	0.354110700435372\\
30241	0.354110700435372\\
30273	0.354106920988926\\
30305	0.354106920988926\\
30337	0.353751383875593\\
30369	0.353751383875593\\
30401	0.353735118333262\\
30433	0.353563833450293\\
30465	0.353563833450293\\
30497	0.353563833450293\\
30529	0.353563833450293\\
30561	0.353563833450293\\
30593	0.353563833450293\\
30625	0.353543319834363\\
30657	0.35353489525751\\
30689	0.35353489525751\\
30721	0.353535415010476\\
30753	0.353535415010476\\
30785	0.353535415010476\\
30817	0.353535415010476\\
30849	0.353535415010476\\
30881	0.353530636540044\\
30913	0.353530636540044\\
30945	0.353530636540044\\
30977	0.353530636540044\\
31009	0.353530636540044\\
31041	0.351354218721096\\
31073	0.351352770962699\\
31105	0.351397157387654\\
31137	0.351910375494342\\
31169	0.351910375494342\\
31201	0.351910375494342\\
31233	0.351910375494342\\
31265	0.351910375494342\\
31297	0.351910375494342\\
31329	0.351910375494342\\
31361	0.351485538306236\\
31393	0.351266851829078\\
31425	0.351266570793201\\
31457	0.351266570793201\\
31489	0.351266570793201\\
31521	0.351266570793201\\
31553	0.351264755907042\\
31585	0.351264755907042\\
31617	0.351264755907042\\
31649	0.351264755907042\\
31681	0.351253665557584\\
31713	0.351253665557584\\
31745	0.354243973330922\\
31777	0.354243973330922\\
31809	0.354243973330922\\
31841	0.354243973330922\\
31873	0.354603602967865\\
31905	0.354603602967865\\
31937	0.354583181301652\\
31969	0.354583181301652\\
32001	0.354583181301652\\
32033	0.355034197681174\\
32065	0.351606464744007\\
32097	0.351606464744007\\
32129	0.351606464744007\\
32161	0.351606464744007\\
32193	0.351606464744007\\
32225	0.351606464744007\\
32257	0.351598821165933\\
32289	0.351598821165933\\
32321	0.351598821165933\\
32353	0.351598821165933\\
32385	0.351598821165933\\
32417	0.351598821165933\\
32449	0.351598821165933\\
32481	0.351591000052017\\
32513	0.351591000052017\\
32545	0.351591000052017\\
32577	0.351591000052017\\
32609	0.35154757241503\\
32641	0.35154757241503\\
32673	0.35154757241503\\
32705	0.351600772407885\\
32737	0.351592505908807\\
32769	0.351600886627521\\
32801	0.351593235134212\\
32833	0.351593235134212\\
32865	0.351593235134212\\
32897	0.354688252739348\\
32929	0.354688252739348\\
32961	0.354651014983699\\
32993	0.354651014983699\\
33025	0.353827640789116\\
33057	0.353827640789116\\
33089	0.353827640789116\\
33121	0.353834482716204\\
33153	0.35392493073373\\
33185	0.354361599563184\\
33217	0.354361599563184\\
33249	0.354361599563184\\
33281	0.354316510790806\\
33313	0.354316510790806\\
33345	0.354316510790806\\
33377	0.354316510790806\\
33409	0.354314675676485\\
33441	0.352233511162564\\
33473	0.352233511162564\\
33505	0.352233511162564\\
33537	0.352233511162564\\
33569	0.351842282913827\\
33601	0.351842282913827\\
33633	0.351861940177474\\
33665	0.351860666146795\\
33697	0.351860666146795\\
33729	0.351576167686644\\
33761	0.351576327094033\\
33793	0.351576327094032\\
33825	0.35163683713645\\
33857	0.35163683713645\\
33889	0.35163683713645\\
33921	0.35163683713645\\
33953	0.35163683713645\\
33985	0.35163683713645\\
34017	0.35163683713645\\
34049	0.351680783334228\\
34081	0.351691468441871\\
34113	0.351699124750507\\
34145	0.351004935673964\\
34177	0.353548317331745\\
34209	0.353548317331745\\
34241	0.351548317331745\\
34273	0.351544997177853\\
34305	0.351546550571706\\
34337	0.351546550571706\\
34369	0.351546550571706\\
34401	0.351546550571706\\
34433	0.351546550571706\\
34465	0.351546550571706\\
34497	0.351623059020013\\
34529	0.351623059020013\\
34561	0.351623059020013\\
34593	0.351623059020013\\
34625	0.351623059020013\\
34657	0.351634381971199\\
34689	0.351616917033663\\
34721	0.351616917033663\\
34753	0.351616917033663\\
34785	0.351616917033663\\
34817	0.35161694776257\\
34849	0.35161694776257\\
34881	0.35161694776257\\
34913	0.35161694776257\\
34945	0.35161694776257\\
34977	0.352560612448479\\
35009	0.352860620632465\\
35041	0.352860620632465\\
35073	0.352858987533863\\
35105	0.352825151371\\
35137	0.352825151371\\
35169	0.35280543985635\\
35201	0.352797437132773\\
35233	0.352797437132773\\
35265	0.352794732031599\\
35297	0.352825987780139\\
35329	0.352828692622505\\
35361	0.352828692622505\\
35393	0.352828692622505\\
35425	0.352828692622505\\
35457	0.354832539891054\\
35489	0.35483710801653\\
35521	0.354855039021231\\
35553	0.354874116127119\\
35585	0.354874116127119\\
35617	0.355064114786585\\
35649	0.355061640870429\\
35681	0.355061640870429\\
35713	0.355061640870429\\
35745	0.354063209261101\\
35777	0.353128071507798\\
35809	0.353128071507798\\
35841	0.353128071507798\\
35873	0.353128071507798\\
35905	0.353128071507798\\
35937	0.354150997090954\\
35969	0.354150997090954\\
36001	0.354150997090954\\
36033	0.354140700720094\\
36065	0.354140700720094\\
36097	0.354140700720094\\
36129	0.354140700720094\\
36161	0.353931498977165\\
36193	0.353931498977165\\
36225	0.353942433107692\\
36257	0.353942433107692\\
36289	0.353942433107692\\
36321	0.353942433107692\\
36353	0.353942433107692\\
36385	0.353942433107692\\
36417	0.353942433107692\\
36449	0.35394243940954\\
36481	0.35394243940954\\
36513	0.35394243940954\\
36545	0.353941807102454\\
36577	0.353928054680338\\
36609	0.353928054680338\\
36641	0.353928051956285\\
36673	0.353928051956285\\
36705	0.353928051956285\\
36737	0.352248799615618\\
36769	0.352253674139577\\
36801	0.352253674139577\\
36833	0.352253768011604\\
36865	0.352253768011604\\
36897	0.352253768011604\\
36929	0.352253768011604\\
36961	0.352253768011604\\
36993	0.352253768011604\\
37025	0.352253768011604\\
37057	0.352253768011604\\
37089	0.352383748008468\\
37121	0.352383748008468\\
37153	0.352383748008468\\
37185	0.352383748008468\\
37217	0.352383748008468\\
37249	0.352383748008468\\
37281	0.352519111005252\\
37313	0.352519111005252\\
37345	0.350094740963497\\
37377	0.350094740963497\\
37409	0.350094740963497\\
37441	0.350094740963497\\
37473	0.350094856466243\\
37505	0.350094856466243\\
37537	0.350094856466243\\
37569	0.350094856466243\\
37601	0.350094856466243\\
37633	0.350094856466243\\
37665	0.352645356787233\\
37697	0.352645356787233\\
37729	0.352660620447797\\
37761	0.352660620447797\\
37793	0.352660620447797\\
37825	0.352660620447797\\
37857	0.352660620447797\\
37889	0.352660620447797\\
37921	0.352660620447797\\
37953	0.350135831282852\\
37985	0.350135831282852\\
38017	0.350135831282852\\
38049	0.350135831282852\\
38081	0.350135831282852\\
38113	0.350135831282852\\
38145	0.350135831282852\\
38177	0.350135831282852\\
38209	0.350135831282852\\
38241	0.350135831282852\\
38273	0.350135831282852\\
38305	0.350135831282852\\
38337	0.350135831282852\\
38369	0.350135831282852\\
38401	0.350135831282852\\
38433	0.350135831282852\\
38465	0.350135831282852\\
38497	0.350135831282852\\
38529	0.350135831282852\\
38561	0.350135831282852\\
38593	0.350135831282852\\
38625	0.350135831282852\\
38657	0.350135831282852\\
38689	0.350135831282852\\
38721	0.350135831282852\\
38753	0.350135831282852\\
38785	0.350135831282852\\
38817	0.350135831282852\\
38849	0.350135831282852\\
38881	0.350135831282852\\
38913	0.350135831282852\\
38945	0.350135831282852\\
38977	0.350135831282852\\
39009	0.350135831282852\\
39041	0.350135831282852\\
39073	0.350135831282852\\
39105	0.350135831282852\\
39137	0.350135831282852\\
39169	0.350135831282852\\
39201	0.350135831282852\\
39233	0.350135831282852\\
39265	0.350135831282852\\
39297	0.350135831282852\\
39329	0.350135831282852\\
39361	0.350135831282852\\
39393	0.350135831282852\\
39425	0.350135831282852\\
39457	0.350135831282852\\
39489	0.350135831282852\\
39521	0.350135831282852\\
39553	0.350135831282852\\
39585	0.350135831282852\\
39617	0.350135831282852\\
39649	0.350135831282852\\
39681	0.350135831282852\\
39713	0.350135831282852\\
39745	0.350135831282852\\
39777	0.350135831282852\\
39809	0.350135831282852\\
39841	0.350135831282852\\
39873	0.350135831282852\\
39905	0.350135831282852\\
39937	0.350135831282852\\
39969	0.350135831282852\\
};
\addlegendentry{R-learning}

\addplot [color=blue, line width=1pt,]
  table[row sep=crcr]{%
1	0.350135831282852\\
40000	0.350135831282852\\
};
\addlegendentry{optimal policy}

\end{axis}
\end{tikzpicture}%

==> plot1_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\definecolor{violet}{rgb}{0.6,0,0.6}%
\definecolor{orange_D}{rgb}{1.0000,0.5,0}%
\definecolor{cyan}{rgb}{0,0.67,0.64}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=0.955\fwidth,
height=0.485\fheight,
at={(0\fwidth,0.515\fheight)},
scale only axis,
xmin=25,
xmax=500,
xtick={100,200,300,400,500},
xticklabels={,,,,},
xlabel style={font=\footnotesize\color{white!15!black}},
ymin=0.1,
ymax=1.05,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$C^\star$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, at={(0.98,0.043)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange_D, line width=1pt,  mark=triangle*, mark size=1.3, mark repeat=2
]
  table[row sep=crcr]{%
25	0.253880056917084\\
50	0.255441389887147\\
75	0.259620077520261\\
100	0.292529609826858\\
125	0.354910900498214\\
150	0.446048204528333\\
175	0.565265251509292\\
200	0.711346971149565\\
225	0.827661427459551\\
250	0.914345750081329\\
275	0.971654010209204\\
300	1\\
325	1\\
350	1\\
375	1\\
400	1\\
425	1\\
450	1\\
475	0.999999999999999\\
500	0.999999999999999\\
};
\addlegendentry{single-tx}

\addplot [color=cyan, line width=1pt,  mark=*, mark size=1.3, mark repeat=2, mark phase=2]  
table[row sep=crcr]{%
25	1\\
50	1\\
75	1\\
100	1\\
125	1\\
150	1\\
175	1\\
200	1\\
225	1\\
250	1\\
275	1\\
300	1\\
325	1\\
350	1\\
375	1\\
400	1\\
425	1\\
450	1\\
475	1\\
500	1\\
};
\addlegendentry{retx r=2}

\addplot [color=violet, line width=1,  mark=square*, mark size=1.3, mark repeat=2, mark phase=2]
  table[row sep=crcr]{%
25	0.258076086840555\\
50	0.259628639185031\\
75	0.263783826711343\\
100	0.296508282364239\\
125	0.358538753083993\\
150	0.449163519071938\\
175	0.567710113130203\\
200	0.712970298280525\\
225	0.828630625259519\\
250	0.914827452519474\\
275	0.971813422408911\\
300	1\\
325	1\\
350	1\\
375	1\\
400	1\\
425	1\\
450	1\\
475	1\\
500	1\\
};
\addlegendentry{greedy}

\end{axis}



\begin{axis}[%
width=0.955\fwidth,
height=0.485\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=25,
xmax=500,
xtick={100,200,300,400,500},
xticklabels={100,200,300,400,500},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$d$ [m]},
ymin=0.1,
ymax=0.55,
ytick={0.1,0.2,0.3,0.4,0.5},
yticklabels={0.1,0.2,0.3,0.4,0.5},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$C^\star$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange_D, line width=1pt,  mark=triangle*, mark size=1.3, mark repeat=2
]
  table[row sep=crcr]{%
25	0.250044806736902\\
50	0.251614165363712\\
75	0.255814332535936\\
100	0.261473839124158\\
125	0.269899697255378\\
150	0.281002846828115\\
175	0.294772052274433\\
200	0.310666967119474\\
225	0.327284247891832\\
250	0.344318086555363\\
275	0.361436777815066\\
300	0.378379185309514\\
325	0.395056777867221\\
350	0.411841152587242\\
375	0.428540487199022\\
400	0.445082808145469\\
425	0.461466020826164\\
450	0.477662190107212\\
475	0.49377480751933\\
500	0.509680295428368\\
};
%\addlegendentry{single-shot}

\addplot [color=cyan, line width=1pt,  mark=*, mark size=1.3, mark repeat=2, mark phase=2]
  table[row sep=crcr]{%
25	0.196076223961439\\
50	0.196493736336253\\
75	0.197663928594241\\
100	0.200014533922853\\
125	0.204131683680844\\
150	0.210307304276266\\
175	0.21894993500336\\
200	0.230301059011903\\
225	0.242982706761126\\
250	0.256892164440783\\
275	0.271811502732548\\
300	0.287301506206019\\
325	0.303153094348552\\
350	0.31941005442526\\
375	0.336026121329815\\
400	0.352769504474414\\
425	0.369407121505962\\
450	0.386065558173767\\
475	0.402768757853503\\
500	0.419799257683124\\
};
%\addlegendentry{retx r=2}

\addplot [color=violet, line width=1,  mark=square*, mark size=1.3, mark repeat=2, mark phase=2]
  table[row sep=crcr]{%
25	0.268076086840555\\
50	0.269628639185031\\
75	0.273783826711343\\
100	0.279336567861388\\
125	0.287444488252377\\
150	0.297996495506656\\
175	0.310960858592059\\
200	0.325805124470814\\
225	0.34123644666662\\
250	0.357228207224187\\
275	0.373503373628691\\
300	0.38985002372592\\
325	0.40618170757277\\
350	0.4228194390276\\
375	0.439432875382099\\
400	0.455923308006418\\
425	0.472263306722704\\
450	0.488422029597565\\
475	0.504498663509046\\
500	0.520372437250718\\
};
%\addlegendentry{greedy}

\end{axis}



\end{tikzpicture}%

==> plot2_mu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\definecolor{violet}{rgb}{0.6,0,0.6}%
\definecolor{orange_D}{rgb}{1.0000,0.5,0}%
\definecolor{cyan}{rgb}{0,0.67,0.64}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\node[] at (0.24\fwidth,1\fheight) {\footnotesize $d = 100$ m};
\node[] at (0.74\fwidth,1\fheight) {\footnotesize $d = 200$ m};

% D = 100, B = 0.6
\begin{axis}[%
width=0.47\fwidth,
height=0.306\fheight,
at={(0\fwidth,0.652\fheight)},
scale only axis,
xmin=39,
xmax=154,
xtick={39,77,115.5,154},%{38.5,46.2,53.9,61.6,69.3,77,84.7,92.4,100.1,107.8,115.5,123.2,130.9,138.6,146.3,154},
xticklabels={},
%{0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={},%$\bar{\mu}$},
ymin=0.1,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={$C^\star$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange_D, line width=1pt,  mark=triangle*, mark size=1.3, mark repeat=2
]
  table[row sep=crcr]{%
39	0.50991297978679\\
47	0.436942794831927\\
54	0.383790627021126\\
62	0.335276532327127\\
70	0.301105423249021\\
77	0.278165723356944\\
85	0.265100286841453\\
93	0.258753610108621\\
101	0.256372991235273\\
108	0.255661330753167\\
116	0.255475512676651\\
124	0.255442080534427\\
131	0.255437408398936\\
139	0.255436892208427\\
147	0.255436831325722\\
154	0.25543683099751\\
};
% \addlegendentry{single-shot}

\addplot [color=cyan, line width=1pt,  mark=*, mark size=1.3, mark repeat=2, mark phase=2]  
  table[row sep=crcr]{%
39	1\\
47	1\\
54	1\\
62	1\\
70	1\\
77	1\\
85	1\\
93	1\\
101	1\\
108	1\\
116	1\\
124	1\\
131	1\\
139	1\\
147	1\\
154	0.999999999999999\\
};
% \addlegendentry{retx r=2}

\addplot [color=violet, line width=1,  mark=square*, mark size=1.3, mark repeat=2, mark phase=2]
  table[row sep=crcr]{%
39	0.694851397659452\\
47	0.56629140317566\\
54	0.474957195901683\\
62	0.391347513180557\\
70	0.333518857471827\\
77	0.294511595430668\\
85	0.272442876333238\\
93	0.261598330589374\\
101	0.257326731703648\\
108	0.255933455347763\\
116	0.25553303762687\\
124	0.255451618228295\\
131	0.255438681788869\\
139	0.25543705006335\\
147	0.255436832527518\\
154	0.255436830997592\\
};
% \addlegendentry{greedy}

\end{axis}

% D = 200, B = 0.6
\begin{axis}[%
width=0.47\fwidth,
height=0.306\fheight,
at={(0.51\fwidth,0.652\fheight)},
scale only axis,
xmin=39,
xmax=154,
xtick={39,77,115.5,154},%{38.5,46.2,53.9,61.6,69.3,77,84.7,92.4,100.1,107.8,115.5,123.2,130.9,138.6,146.3,154},
xticklabels={},
%{0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2},
% xlabel style={font=\footnotesize\color{white!15!black}},
% xlabel={},%$\bar{\mu}$},
ymin=0.1,
ymax=1.05,
yticklabels={},
ylabel style={font=\color{white!15!black}},
ylabel={}, %$C^\star$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\footnotesize, at={(0.98,0.043)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange_D, line width=1pt,  mark=triangle*, mark size=1.3, mark repeat=3]
  table[row sep=crcr]{%
39	1\\
47	1\\
54	1\\
62	1\\
70	1\\
77	1\\
85	1\\
93	1\\
101	1\\
108	1\\
116	1\\
124	1\\
131	1\\
139	1\\
147	1\\
154	1\\
};
\addlegendentry{single-tx}

\addplot [color=cyan, line width=1pt,  mark=*, mark size=1.3, mark repeat=3, mark phase=2]  
  table[row sep=crcr]{%
39	1\\
47	1\\
54	1\\
62	1\\
70	1\\
77	1\\
85	1\\
93	1\\
101	1\\
108	1\\
116	1\\
124	1\\
131	1\\
139	1\\
147	1\\
154	1\\
};
\addlegendentry{retx r=2}

\addplot [color=violet, line width=1,  mark=square*, mark size=1.3, mark repeat=3, mark phase=3]
  table[row sep=crcr]{%
39	1\\
47	1\\
54	1\\
62	1\\
70	1\\
77	1\\
85	1\\
93	1\\
101	1\\
108	1\\
116	1\\
124	1\\
131	1\\
139	1\\
147	1\\
154	0.999999999999999\\
};
\addlegendentry{greedy}

\end{axis}

% D = 100, B = 0.8
\begin{axis}[%
width=0.47\fwidth,
height=0.306\fheight,
at={(0\fwidth,0.326\fheight)},
scale only axis,
xmin=39,
xmax=154,
xtick={39,77,115.5,154},%{38.5,46.2,53.9,61.6,69.3,77,84.7,92.4,100.1,107.8,115.5,123.2,130.9,138.6,146.3,154},
xticklabels={},
%{0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={},%$\bar{\mu}$},
ymin=0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$C^\star$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange_D, line width=1pt,  mark=triangle*, mark size=1.3, mark repeat=2]
  table[row sep=crcr]{%
39	0.408388316394693\\
47	0.350630887946652\\
54	0.317750292498868\\
62	0.287402473669016\\
70	0.271010358882374\\
77	0.260921795078334\\
85	0.256939984777353\\
93	0.255725503718127\\
101	0.255483029274885\\
108	0.255443902668792\\
116	0.255437571059262\\
124	0.255436892390512\\
131	0.255436835087924\\
139	0.255436831281579\\
147	0.255436830998053\\
154	0.255436830997496\\
};
% \addlegendentry{single-shot}

\addplot [color=cyan, line width=1pt,  mark=*, mark size=1.3, mark repeat=2, mark phase=2]  
  table[row sep=crcr]{%
39	0.370712360583187\\
47	0.313690060618537\\
54	0.279765164340592\\
62	0.248283872600804\\
70	0.229961591405676\\
77	0.21790240469208\\
85	0.212117999089774\\
93	0.209463852823919\\
101	0.208329052625682\\
108	0.20786385187516\\
116	0.207687257164785\\
124	0.20763505306242\\
131	0.207622467288368\\
139	0.207619977326389\\
147	0.207619460735877\\
154	0.20761945108317\\
};
% \addlegendentry{retx r=2}

\addplot [color=violet, line width=1,  mark=square*, mark size=1.3, mark repeat=2, mark phase=2]
  table[row sep=crcr]{%
39	0.69485139765945\\
47	0.56629140317566\\
54	0.474957195901683\\
62	0.391347513180557\\
70	0.333518857471827\\
77	0.294511595430669\\
85	0.272442876333239\\
93	0.261598330589376\\
101	0.257326731703651\\
108	0.255933455347766\\
116	0.255533037626873\\
124	0.255451618228299\\
131	0.255438681788872\\
139	0.255437050063352\\
147	0.25543683252752\\
154	0.255436830997593\\
};
% \addlegendentry{greedy}

\end{axis}

% D = 200, B = 0.8
\begin{axis}[%
width=0.47\fwidth,
height=0.306\fheight,
at={(0.51\fwidth,0.326\fheight)},
scale only axis,
xmin=39,
xmax=154,
xtick={39,77,115.5,154},%{38.5,46.2,53.9,61.6,69.3,77,84.7,92.4,100.1,107.8,115.5,123.2,130.9,138.6,146.3,154},
xticklabels={},
%{0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2},
yticklabels={},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={},%$\bar{\mu}$},
ymin=0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange_D, line width=1pt,  mark=triangle*, mark size=1.3, mark repeat=2]
  table[row sep=crcr]{%
39	0.612413792396003\\
47	0.545845630067761\\
54	0.488936058245965\\
62	0.436281988901568\\
70	0.393477483810583\\
77	0.361414284274395\\
85	0.339527145418664\\
93	0.326263330471313\\
101	0.319394923413907\\
108	0.316316949623047\\
116	0.315138047374234\\
124	0.314824215686155\\
131	0.314758307421332\\
139	0.314747009418131\\
147	0.314744950872534\\
154	0.314744920370979\\
};
% \addlegendentry{single-shot}

\addplot [color=cyan, line width=1pt,  mark=*, mark size=1.3, mark repeat=2, mark phase=2]  
  table[row sep=crcr]{%
39	0.428882333324432\\
47	0.389425229444793\\
54	0.356806130562404\\
62	0.326202983736811\\
70	0.301416121030201\\
77	0.282053160426628\\
85	0.268487744458174\\
93	0.259699705876648\\
101	0.254763441498441\\
108	0.252423273369283\\
116	0.251485030507302\\
124	0.251202878458176\\
131	0.251135240775156\\
139	0.251122044880821\\
147	0.251119346966922\\
154	0.251119297833757\\
};
% \addlegendentry{retx r=2}

\addplot [color=violet, line width=1,  mark=square*, mark size=1.3, mark repeat=2, mark phase=2]
  table[row sep=crcr]{%
39	0.822115008117926\\
47	0.698282216273862\\
54	0.597280530472069\\
62	0.504604998553963\\
70	0.432432563710376\\
77	0.380654653049792\\
85	0.347376162295797\\
93	0.328622851585662\\
101	0.319835665705005\\
108	0.316352574129696\\
116	0.315139722009743\\
124	0.314824285151206\\
131	0.314758309215448\\
139	0.314747009464822\\
147	0.314744950872539\\
154	0.314744920370976\\
};
% \addlegendentry{greedy}

\end{axis}


% D = 100, B = 2
\begin{axis}[%
width=0.47\fwidth,
height=0.306\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=39,
xmax=154,
xtick={39,77,115.5,154},%{38.5,46.2,53.9,61.6,69.3,77,84.7,92.4,100.1,107.8,115.5,123.2,130.9,138.6,146.3,154},
xticklabels={0.5,1,1.5,2},
%{0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\bar{\mu}$},
ymin=0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$C^\star$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange_D, line width=1pt,  mark=triangle*, mark size=1.3, mark repeat=2]
  table[row sep=crcr]{%
39	0.321872027944141\\
47	0.265415978244633\\
54	0.237393468856679\\
62	0.210878775039551\\
70	0.198796137567344\\
77	0.191224108095038\\
85	0.188902042204723\\
93	0.187987319484888\\
101	0.187511552695305\\
108	0.187200908672679\\
116	0.186976663103644\\
124	0.186816520330474\\
131	0.186704992129473\\
139	0.186634253484977\\
147	0.186581047772\\
154	0.18656603168811\\
};
% \addlegendentry{single-shot}

\addplot [color=cyan, line width=1pt,  mark=*, mark size=1.3, mark repeat=2, mark phase=2]  
  table[row sep=crcr]{%
39	0.269689051088742\\
47	0.224918430957735\\
54	0.199737878648515\\
62	0.176042336057142\\
70	0.162841968498677\\
77	0.153738981188274\\
85	0.149140441800078\\
93	0.146470399564547\\
101	0.144778992585572\\
108	0.1436812451138\\
116	0.142958330896016\\
124	0.142489065655169\\
131	0.142173533087045\\
139	0.141961266584846\\
147	0.141786724643962\\
154	0.141692970726008\\
};
% \addlegendentry{retx r=2}

\addplot [color=violet, line width=1,  mark=square*, mark size=1.3, mark repeat=2, mark phase=2]
  table[row sep=crcr]{%
39	0.694348443767865\\
47	0.563702665526378\\
54	0.469061162954165\\
62	0.381696332267757\\
70	0.319413044630211\\
77	0.275417637830958\\
85	0.248237282968255\\
93	0.233084567606378\\
101	0.22549614455985\\
108	0.221765461302715\\
116	0.219994893822623\\
124	0.219269428035635\\
131	0.218861489597072\\
139	0.218596569864631\\
147	0.218374340794007\\
154	0.218257576440984\\
};
% \addlegendentry{greedy}

\end{axis}

% D = 200, B = 2
\begin{axis}[%
width=0.47\fwidth,
height=0.306\fheight,
at={(0.51\fwidth,0\fheight)},
scale only axis,
xmin=39,
xmax=154,
xtick={39,77,115.5,154},%{38.5,46.2,53.9,61.6,69.3,77,84.7,92.4,100.1,107.8,115.5,123.2,130.9,138.6,146.3,154},
xticklabels={0.5,1,1.5,2},
%{0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2},
yticklabels={},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\bar{\mu}$},
ymin=0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange_D, line width=1pt,  mark=triangle*, mark size=1.3, mark repeat=2]
  table[row sep=crcr]{%
39	0.53402871167043\\
47	0.455266553414208\\
54	0.398754098722221\\
62	0.346907044311091\\
70	0.310558993449476\\
77	0.285577605472363\\
85	0.270727111808664\\
93	0.26280962010065\\
101	0.259001472975362\\
108	0.257097953267132\\
116	0.256081951152388\\
124	0.255545316192063\\
131	0.255248296092641\\
139	0.255077388067872\\
147	0.25495359835856\\
154	0.254898163864497\\
};
% \addlegendentry{single-shot}

\addplot [color=cyan, line width=1pt,  mark=*, mark size=1.3, mark repeat=2, mark phase=2]  
  table[row sep=crcr]{%
39	0.307160290881396\\
47	0.275473415028469\\
54	0.250525692186537\\
62	0.227146426020232\\
70	0.208834214022172\\
77	0.194674799712677\\
85	0.184933915032647\\
93	0.178531127631397\\
101	0.174755371680967\\
108	0.172748475639422\\
116	0.171685664959189\\
124	0.171092537780292\\
131	0.17072358443295\\
139	0.170484676722688\\
147	0.170290031518697\\
154	0.170190641746416\\
};
% \addlegendentry{retx r=2}

\addplot [color=violet, line width=1,  mark=square*, mark size=1.3, mark repeat=2, mark phase=2]
  table[row sep=crcr]{%
39	0.820256338029629\\
47	0.687075516590848\\
54	0.576143009603892\\
62	0.474951507131524\\
70	0.395464575548255\\
77	0.339402921047924\\
85	0.304099475488141\\
93	0.284825836543283\\
101	0.276409089969556\\
108	0.273480934861122\\
116	0.272444801187261\\
124	0.271953458982921\\
131	0.271638534398591\\
139	0.271421967801877\\
147	0.271234667198649\\
154	0.271132259815582\\
};
% \addlegendentry{greedy}

\end{axis}
\end{tikzpicture}%

==> plot3_retx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%


\definecolor{violet}{rgb}{0.6,0,0.6}%
\definecolor{orange_D}{rgb}{1.0000,0.5,0}%
\definecolor{cyan}{rgb}{0,0.67,0.64}%
\definecolor{red}{rgb}{0.9,0,0}%
\definecolor{green}{rgb}{0,0.8,0}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=0.955\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=25,
xmax=500,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$d$ [m]},
ymin=0.1,
ymax=1.05,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$C^\star$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.27,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange_D, line width=0.8pt,  mark=triangle*, mark size=1.5, mark repeat = 2, mark phase = 1]
  table[row sep=crcr]{%
25	0.250044806736902\\
50	0.250840753805505\\
75	0.25395693554873\\
100	0.258392254579153\\
125	0.265836912009389\\
150	0.278342339678013\\
175	0.292970044461604\\
200	0.309472683412416\\
225	0.327238281810741\\
250	0.345311486234597\\
275	0.3614287435398\\
300	0.378139237779261\\
325	0.395066139710929\\
350	0.411950319282986\\
375	0.428699449023128\\
400	0.445350617139909\\
425	0.46163591083816\\
450	0.477777744443162\\
475	0.493866382686461\\
500	0.509680295428368\\
};
\addlegendentry{r = 1}

\addplot [color=cyan, line width=0.8pt,  mark=*, mark size=1.5, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{%
25	0.196076223961439\\
50	0.196285855863157\\
75	0.197119129184162\\
100	0.198344920373725\\
125	0.20049351358872\\
150	0.207829250604502\\
175	0.21687160465311\\
200	0.227997232161273\\
225	0.241558074009196\\
250	0.257249133631433\\
275	0.271237489350616\\
300	0.286418893051397\\
325	0.302593923620098\\
350	0.319008091376551\\
375	0.336507074344098\\
400	0.352522289734158\\
425	0.369499227574168\\
450	0.386310839343096\\
475	0.402196176534288\\
500	0.419799257683124\\
};
\addlegendentry{r = 2}

\addplot [color=violet, line width=0.8pt,  mark=x, mark size=2, mark repeat = 2, mark phase = 1]
  table[row sep=crcr]{%
25	0.163539982263416\\
50	0.163736020055795\\
75	0.164511963119541\\
100	0.165632056376904\\
125	0.167548656886543\\
150	0.17470437114504\\
175	0.18332024164838\\
200	0.193819921241826\\
225	0.206652775832553\\
250	0.221660514756302\\
275	0.235035956040672\\
300	0.249717241893646\\
325	0.265901014985286\\
350	0.282297797042207\\
375	0.300784589643603\\
400	0.317217492842937\\
425	0.334593191765463\\
450	0.351562949737887\\
475	0.367274129023381\\
500	0.384743182252112\\
};
\addlegendentry{r = 3}

\addplot [color=red, line width=0.8pt,  mark=|, mark size=1.8, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{%
25	0.149333488598446\\
50	0.149510685525785\\
75	0.150211124680722\\
100	0.15122042611507\\
125	0.15294287720552\\
150	0.160083416708946\\
175	0.168501377119194\\
200	0.178656907124915\\
225	0.190989012687543\\
250	0.205402002654\\
275	0.217824244682\\
300	0.23175730398373\\
325	0.247244338224705\\
350	0.263581705096545\\
375	0.281794385465064\\
400	0.29822472060665\\
425	0.315748187498582\\
450	0.333266110872955\\
475	0.34914379462915\\
500	0.36778680207682\\
};
\addlegendentry{r = 4}

\addplot [color=green, line width=0.8pt,  mark=diamond*, mark size=1.5, mark repeat = 2, mark phase = 1]
  table[row sep=crcr]{%
25	0.142903602094817\\
50	0.143074721251602\\
75	0.143751146717664\\
100	0.144725935909146\\
125	0.146389700426334\\
150	0.153555749822204\\
175	0.161940258717031\\
200	0.171996607089983\\
225	0.184151227100732\\
250	0.198315338120088\\
275	0.210297376280304\\
300	0.223722684118947\\
325	0.238747420202238\\
350	0.254472097406917\\
375	0.272364539824326\\
400	0.288793405682157\\
425	0.307558431650869\\
450	0.32597949380359\\
475	0.34370796002924\\
500	0.362974364204358\\
};
\addlegendentry{r = 5}

\addplot [color=mycolor6, line width=0.8pt,  mark=square*, mark size=1.2, mark repeat = 2, mark phase = 1]
  table[row sep=crcr]{%
25	0.999999999999991\\
50	1\\
75	1\\
100	1\\
125	1\\
150	0.999999999999997\\
175	0.999999999999995\\
200	0.999999999999995\\
225	0.999999999999994\\
250	0.999999999999995\\
275	0.999999999999995\\
300	0.999999999999994\\
325	0.999999999999996\\
350	0.999999999999994\\
375	0.999999999999992\\
400	0.999999999999994\\
425	0.999999999999993\\
450	0.999999999999993\\
475	0.999999999999995\\
500	0.999999999999996\\
};
\addlegendentry{r = 6}

\end{axis}
\end{tikzpicture}%

==> plot4_discarded.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%

\definecolor{violet}{rgb}{0.6,0,0.6}%
\definecolor{orange_D}{rgb}{1.0000,0.5,0}%
\definecolor{cyan}{rgb}{0,0.67,0.64}%
\definecolor{red}{rgb}{0.9,0,0}%
\definecolor{green}{rgb}{0,0.8,0}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[%
width=0.955\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=11,
xtick={1,3,5,7,9,11},%{38.5,46.2,53.9,61.6,69.3,77,84.7,92.4,100.1,107.8,115.5,123.2,130.9,138.6,146.3,154},
xticklabels={0.5,0.7,0.9,1.1,1.3,1.5},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\bar{\mu}$},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={discarded probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.97,0.95)}, anchor = north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color = orange_D, line width=0.8pt,  mark=triangle*, mark size=1.5, mark repeat = 2, mark phase = 1]
  table[row sep=crcr]{%
1	0.455387469187041\\
2	0.375311667059363\\
3	0.324576791373048\\
4	0.277967083111073\\
5	0.249183318712655\\
6	0.23027397246817\\
7	0.220583391782766\\
8	0.216196287943793\\
9	0.214261246637988\\
10	0.213074751471137\\
11	0.212663721348145\\
};
\addlegendentry{r = 1}

\addplot [color = cyan, line width=0.8pt,  mark=*, mark size=1.5, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{%
1	0.220889763490828\\
2	0.204294068274602\\
3	0.191015431776272\\
4	0.178011079193772\\
5	0.167100048816021\\
6	0.157444885961542\\
7	0.14960063999461\\
8	0.143411923531056\\
9	0.139017906120624\\
10	0.135309351810433\\
11	0.133897913526166\\
};
\addlegendentry{r = 2}

\addplot [color = mycolor4, line width=0.8pt,  mark=x, mark size=2, mark repeat = 2, mark phase = 1]
  table[row sep=crcr]{%
1	0.181656369739554\\
2	0.170101539524042\\
3	0.159824046380832\\
4	0.14985340785156\\
5	0.141092712320673\\
6	0.133351947906666\\
7	0.127061185470565\\
8	0.122286340233503\\
9	0.119017502564461\\
10	0.116315521238068\\
11	0.115458988747985\\
};
\addlegendentry{r = 3}

\addplot [color = red, line width=0.8pt,  mark=|, mark size=1.8, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{%
1	0.15129513559141\\
2	0.138278647337192\\
3	0.128391071381958\\
4	0.119253006360771\\
5	0.112436307980205\\
6	0.107502795302853\\
7	0.104427980915169\\
8	0.10268188067138\\
9	0.101857270801896\\
10	0.101498867626301\\
11	0.101481761138051\\
};
\addlegendentry{r = 4}

\addplot [color = green, line width=0.8pt,  mark=diamond*, mark size=1.5, mark repeat = 2, mark phase = 1]
  table[row sep=crcr]{%
1	0.12762394920373\\
2	0.114360034879421\\
3	0.104284593702488\\
4	0.0949200603973359\\
5	0.08788415855539\\
6	0.0826441997929031\\
7	0.0792601519393512\\
8	0.0772143074564252\\
9	0.0761471399120271\\
10	0.0755529490492554\\
11	0.0754654449559806\\
};
\addlegendentry{r = 5}

\addplot [color = violet, line width=0.8pt,  mark=square*, mark size=1.2, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{%
1	0.853710913090851\\
2	0.699047062406781\\
3	0.574232016725612\\
4	0.460986372125632\\
5	0.374823379654074\\
6	0.315653260033823\\
7	0.279578165438913\\
8	0.26121620897413\\
9	0.253752449724753\\
10	0.250665844984439\\
11	0.250163893844067\\
};
\addlegendentry{greedy}

\end{axis}
\end{tikzpicture}%

==> proof2.tex <==
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%
\definecolor{lightgray}{rgb}{0.77,0.77,0.77}%
\definecolor{midgray}{rgb}{0.6,0.6,0.6}%


\definecolor{orange}{rgb}{1,0.7,0.2}%
\definecolor{red}{rgb}{0.85,0,0.2}%


\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%

\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{1.0000,0.9804,0.8039}%


\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.57*0.8pt off 7.5*0.3*0.8pt] 

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
xtick={0,21,140,200}, %10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
xticklabels={{ 0},{$k_V$},{$k^\star_{r-1}$},{$m$}}, %{},{$k_N$},{},{},{},{},{},{},{},{},{},{},{},{$k^\star_{r-1}$},{},{},{},{},{},{$m$}},
xlabel style={font=\footnotesize\color{white!15!black}, at={(axis description cs:0.5,-0.07)},anchor=north},
xlabel={$k$},
ymin=0,
ymax=1,
ytick={0,0.23,1}, %0.1,0.2,0.23,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={{ 0},{$D^B/r$},{1}}, %{},{},{$D^B/r$},{},{},{},{},{},{},{},{ 1}},
ylabel style={font=\footnotesize\color{white!15!black}, at={(axis description cs:-0.1,0.5)},anchor=north},
ylabel={$D$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=orange, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.919345037967309\\
2	0.798362594918272\\
3	0.66640845862682\\
4	0.583514831809915\\
5	0.524725830611046\\
6	0.479985714823941\\
7	0.444323270145079\\
8	0.414948693406409\\
9	0.390153818169376\\
10	0.368823777934544\\
11	0.350194444124871\\
12	0.333721394549922\\
13	0.31900434378247\\
14	0.305741207562765\\
15	0.293698947140944\\
16	0.282694381771157\\
17	0.272581166527068\\
18	0.263240716950846\\
19	0.254575736629904\\
20	0.2465055065751\\
21	0.238962394687687\\
22	0.231889227513619\\
23	0.225237282586995\\
24	0.21896473477325\\
25	0.213035439688868\\
26	0.207417970773168\\
27	0.202084849591505\\
28	0.197011925006948\\
29	0.192177868235845\\
30	0.187563758977256\\
31	0.183152743754221\\
32	0.178929751983856\\
33	0.174881258552732\\
34	0.170995084124737\\
35	0.167260226268981\\
36	0.163666715920027\\
37	0.160205494782898\\
38	0.156868310151628\\
39	0.153647624281386\\
40	0.150536535984259\\
41	0.147528712539863\\
42	0.14461833034874\\
43	0.141800023027311\\
44	0.139068835862201\\
45	0.136420185719828\\
46	0.133849825652686\\
47	0.131353813563215\\
48	0.128928484384725\\
49	0.126570425320455\\
50	0.124276453749782\\
51	0.122043597467306\\
52	0.119869076968094\\
53	0.117750289532379\\
54	0.115684794896805\\
55	0.113670302327911\\
56	0.111704658937932\\
57	0.109785839103669\\
58	0.107911934866994\\
59	0.106081147210731\\
60	0.104291778116747\\
61	0.102542223324394\\
62	0.100830965717173\\
63	0.0991565692739782\\
64	0.0975176735285964\\
65	0.0959129884875714\\
66	0.0943412899620973\\
67	0.0928014152745123\\
68	0.0912922593042391\\
69	0.0898127708417831\\
70	0.0883619492227085\\
71	0.0869388412164374\\
72	0.0855425381472915\\
73	0.0841721732274847\\
74	0.0828269190837964\\
75	0.0815059854614543\\
76	0.0802086170903559\\
77	0.0789340917001843\\
78	0.0776817181722435\\
79	0.076450834816979\\
80	0.0752408077671653\\
81	0.0740510294776562\\
82	0.0728809173234112\\
83	0.0717299122882508\\
84	0.0705974777374537\\
85	0.0694830982679092\\
86	0.0683862786300745\\
87	0.0673065427164784\\
88	0.0662434326119496\\
89	0.0651965077011493\\
90	0.0641653438293522\\
91	0.0631495325127432\\
92	0.0621486801948036\\
93	0.0611624075456254\\
94	0.0601903488012465\\
95	0.0592321511403194\\
96	0.0582874740956381\\
97	0.0573559889982322\\
98	0.0564373784519104\\
99	0.0555313358362955\\
100	0.0546375648365331\\
101	0.0537557789979953\\
102	0.0528857013044136\\
103	0.0520270637779964\\
104	0.0511796071001813\\
105	0.0503430802517725\\
106	0.0495172401712965\\
107	0.0487018514304938\\
108	0.0478966859259336\\
109	0.0471015225858112\\
110	0.0463161470910488\\
111	0.0455403516098773\\
112	0.0447739345451353\\
113	0.044016700293566\\
114	0.0432684590164433\\
115	0.0425290264208997\\
116	0.041798223551367\\
117	0.0410758765905818\\
118	0.0403618166696374\\
119	0.0396558796865993\\
120	0.0389579061332298\\
121	0.0382677409293946\\
122	0.0375852332647504\\
123	0.0369102364473371\\
124	0.0362426077587201\\
125	0.0355822083153483\\
126	0.0349289029358142\\
127	0.0342825600137213\\
128	0.033643051395877\\
129	0.0330102522655524\\
130	0.0323840410305561\\
131	0.0317642992158927\\
132	0.0311509113607813\\
133	0.0305437649198271\\
134	0.0299427501681484\\
135	0.0293477601102729\\
136	0.0287586903926261\\
137	0.0281754392194453\\
138	0.0275979072719614\\
139	0.0270259976306987\\
140	0.0264596157007507\\
141	0.0258986691398981\\
142	0.0253430677894408\\
143	0.0247927236076243\\
144	0.0242475506055445\\
145	0.0237074647854227\\
146	0.0231723840811485\\
147	0.0226422283009901\\
148	0.022116919072381\\
149	0.0215963797886935\\
150	0.0210805355579142\\
151	0.0205693131531428\\
152	0.0200626409648362\\
153	0.0195604489547262\\
154	0.0190626686113419\\
155	0.0185692329070704\\
156	0.0180800762566927\\
157	0.0175951344773364\\
158	0.0171143447497864\\
159	0.0166376455811005\\
160	0.0161649767684776\\
161	0.0156962793643293\\
162	0.015231495642506\\
163	0.0147705690656359\\
164	0.0143134442535297\\
165	0.0138600669526126\\
166	0.0134103840063437\\
167	0.0129643433265841\\
168	0.0125218938658795\\
169	0.0120829855906207\\
170	0.0116475694550522\\
171	0.0112155973760934\\
172	0.0107870222089462\\
173	0.0103617977234577\\
174	0.00993987858121074\\
175	0.00952122031331662\\
176	0.00910577929888401\\
177	0.00869351274413971\\
178	0.00828437866217821\\
179	0.0078783358533176\\
180	0.00747534388604053\\
181	0.00707536307849924\\
182	0.00667835448056556\\
183	0.00628427985640647\\
184	0.00589310166756703\\
185	0.00550478305654385\\
186	0.00511928783083135\\
187	0.0047365804474257\\
188	0.00435662599777016\\
189	0.00397939019312745\\
190	0.00360483935036486\\
191	0.00323294037813788\\
192	0.00286366076345984\\
193	0.00249696855864412\\
194	0.00213283236860734\\
195	0.0017712213385214\\
196	0.00141210514180307\\
197	0.00105545396843029\\
198	0.000701238513574777\\
199	0.000349429966540774\\
200	0\\
};
\addplot [color=black, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
140	0.0264596157007507\\
0	1\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
110	0.237018903511996\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
21	0.237018903511996\\
110	0.237018903511996\\
};
\addplot [color=black, line width=0.5pt, draw=none, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
21	0.237018903511996\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
21	0\\
21	0.238962394687687\\
};
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
1	0.919345037967309\\
2	0.798362594918272\\
3	0.66640845862682\\
4	0.583514831809915\\
5	0.524725830611046\\
6	0.479985714823941\\
7	0.444323270145079\\
8	0.414948693406409\\
9	0.390153818169376\\
10	0.368823777934544\\
11	0.350194444124871\\
12	0.333721394549922\\
13	0.31900434378247\\
14	0.305741207562765\\
15	0.293698947140944\\
16	0.282694381771157\\
17	0.272581166527068\\
18	0.263240716950846\\
19	0.254575736629904\\
20	0.2465055065751\\
21	0.238962394687687\\
};
\addplot [color=black, line width=1pt, draw=none, mark=star, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
140	0.0264596157007507\\
};
\addplot [color=black, line width=1pt, draw=none, mark=star, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0	1\\
};
\end{axis}
\end{tikzpicture}%

==> proof_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{lavender}{rgb}{0.9020,0.9020,0.9804}%
\definecolor{lightskyblue}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{deepskyblue}{rgb}{0,0.7490,1}%
\definecolor{steelblue}{rgb}{0.2745,0.5098,0.7059}%
\definecolor{blue}{rgb}{0,0,1}%
\definecolor{royalblue}{rgb}{0.2549,0.4118,0.8824}%

\definecolor{gainsboro}{rgb}{0.8627,0.8627,0.8627}%
\definecolor{darkslategrey}{rgb}{0.1843,0.3098,0.3098}%
\definecolor{gray}{rgb}{0.5,0.5,0.5}%
\definecolor{lightgray}{rgb}{0.77,0.77,0.77}%
\definecolor{midgray}{rgb}{0.6,0.6,0.6}%

\definecolor{lightcoral}{rgb}{0.9412,0.5020,0.5020}%
\definecolor{indianred}{rgb}{0.8039,0.3608,0.3608}%
\definecolor{lightsalmon}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{darksalmon}{rgb}{0.9137,0.5882,0.4784}%

\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{1.0000,0.9804,0.8039}%


\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.9*0.8pt off 7.5*0.5*0.8pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={{ 0},{},{},{},{},{m/2}},
xlabel style={font=\footnotesize\color{white!15!black}, at={(axis description cs:0.5,-0.07)},anchor=north},
xlabel={$k$},
ymin=0,
ymax=0.5,
ytick={0,0.1,0.2,0.3,0.4,0.5},%,0.6,0.7,0.8,0.9,1},
yticklabels={{ 0},{},{},{},{},{0.5}}, %,{},{},{},{},{ 1}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={font=\tiny,legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=midgray, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.005	0.000347114592735287\\
0.01	0.000695313163363687\\
0.015	0.00104459867523166\\
0.02	0.00139497409683853\\
0.025	0.00174644240182287\\
0.03	0.00209900656894901\\
0.035	0.00245266958209278\\
0.04	0.00280743443022724\\
0.045	0.00316330410740862\\
0.05	0.00352028161276108\\
0.055	0.0038783699504622\\
0.06	0.00423757212972786\\
0.065	0.00459789116479659\\
0.07	0.004959330074914\\
0.075	0.00532189188431709\\
0.08	0.00568557962221805\\
0.085	0.00605039632278792\\
0.09	0.00641634502513999\\
0.095	0.00678342877331306\\
0.1	0.00715165061625422\\
0.105	0.00752101360780177\\
0.11	0.00789152080666722\\
0.115	0.00826317527641784\\
0.12	0.00863598008545852\\
0.125	0.00900993830701347\\
0.13	0.0093850530191073\\
0.135	0.0097613273045466\\
0.14	0.0101387642509004\\
0.145	0.0105173669504813\\
0.15	0.0108971385003255\\
0.155	0.0112780820021727\\
0.16	0.0116602005624464\\
0.165	0.0120434972922334\\
0.17	0.0124279753072625\\
0.175	0.0128136377278841\\
0.18	0.013200487679049\\
0.185	0.0135885282902863\\
0.19	0.0139777626956823\\
0.195	0.0143681940338574\\
0.2	0.0147598254479449\\
0.205	0.0151526600855674\\
0.21	0.0155467010988144\\
0.215	0.0159419516442189\\
0.22	0.0163384148827336\\
0.225	0.0167360939797075\\
0.23	0.0171349921048617\\
0.235	0.0175351124322645\\
0.24	0.0179364581403073\\
0.245	0.0183390324116794\\
0.25	0.0187428384333427\\
0.255	0.0191478793965058\\
0.26	0.0195541584965984\\
0.265	0.0199616789332451\\
0.27	0.0203704439102385\\
0.275	0.020780456635513\\
0.28	0.0211917203211167\\
0.285	0.021604238183185\\
0.29	0.0220180134419119\\
0.295	0.0224330493215223\\
0.3	0.0228493490502437\\
0.305	0.023266915860277\\
0.31	0.0236857529877678\\
0.315	0.0241058636727768\\
0.32	0.0245272511592504\\
0.325	0.0249499186949897\\
0.33	0.0253738695316215\\
0.335	0.0257991069245663\\
0.34	0.0262256341330079\\
0.345	0.0266534544198619\\
0.35	0.0270825710517434\\
0.355	0.0275129872989359\\
0.36	0.0279447064353581\\
0.365	0.028377731738531\\
0.37	0.0288120664895453\\
0.375	0.0292477139730277\\
0.38	0.029684677477107\\
0.385	0.0301229602933796\\
0.39	0.0305625657168754\\
0.395	0.0310034970460227\\
0.4	0.0314457575826128\\
0.405	0.0318893506317646\\
0.41	0.0323342795018879\\
0.415	0.0327805475046482\\
0.42	0.0332281579549287\\
0.425	0.0336771141707938\\
0.43	0.0341274194734517\\
0.435	0.034579077187216\\
0.44	0.0350320906394678\\
0.445	0.035486463160617\\
0.45	0.0359421980840632\\
0.455	0.036399298746156\\
0.46	0.0368577684861559\\
0.465	0.0373176106461932\\
0.47	0.0377788285712283\\
0.475	0.0382414256090097\\
0.48	0.0387054051100334\\
0.485	0.0391707704275008\\
0.49	0.0396375249172767\\
0.495	0.0401056719378463\\
0.5	0.0405752148502723\\
0.505	0.0410461570181518\\
0.51	0.0415185018075723\\
0.515	0.0419922525870671\\
0.52	0.042467412727571\\
0.525	0.0429439856023754\\
0.53	0.0434219745870822\\
0.535	0.0439013830595584\\
0.54	0.0443822143998892\\
0.545	0.0448644719903321\\
0.55	0.0453481592152686\\
0.555	0.0458332794611575\\
0.56	0.0463198361164859\\
0.565	0.0468078325717217\\
0.57	0.0472972722192638\\
0.575	0.0477881584533931\\
0.58	0.0482804946702227\\
0.585	0.048774284267647\\
0.59	0.0492695306452918\\
0.595	0.0497662372044627\\
0.6	0.0502644073480936\\
0.605	0.0507640444806939\\
0.61	0.0512651520082971\\
0.615	0.0517677333384068\\
0.62	0.0522717918799438\\
0.625	0.0527773310431917\\
0.63	0.0532843542397428\\
0.635	0.0537928648824431\\
0.64	0.0543028663853368\\
0.645	0.0548143621636108\\
0.65	0.055327355633538\\
0.655	0.0558418502124204\\
0.66	0.0563578493185325\\
0.665	0.0568753563710627\\
0.67	0.0573943747900557\\
0.675	0.0579149079963532\\
0.68	0.0584369594115349\\
0.685	0.0589605324578591\\
0.69	0.0594856305582018\\
0.695	0.0600122571359963\\
0.7	0.0605404156151721\\
0.705	0.0610701094200929\\
0.71	0.0616013419754944\\
0.715	0.0621341167064214\\
0.72	0.0626684370381653\\
0.725	0.0632043063961989\\
0.73	0.0637417282061135\\
0.735	0.0642807058935531\\
0.74	0.0648212428841495\\
0.745	0.0653633426034562\\
0.75	0.0659070084768825\\
0.755	0.0664522439296257\\
0.76	0.0669990523866042\\
0.765	0.0675474372723898\\
0.77	0.068097402011138\\
0.775	0.0686489500265205\\
0.78	0.069202084741654\\
0.785	0.0697568095790314\\
0.79	0.07031312796045\\
0.795	0.0708710433069408\\
0.8	0.0714305590386969\\
0.805	0.0719916785750003\\
0.81	0.0725544053341497\\
0.815	0.0731187427333868\\
0.82	0.0736846941888222\\
0.825	0.0742522631153606\\
0.83	0.0748214529266262\\
0.835	0.0753922670348862\\
0.84	0.0759647088509749\\
0.845	0.0765387817842169\\
0.85	0.0771144892423492\\
0.855	0.0776918346314436\\
0.86	0.0782708213558276\\
0.865	0.0788514528180055\\
0.87	0.0794337324185785\\
0.875	0.0800176635561645\\
0.88	0.0806032496273165\\
0.885	0.0811904940264414\\
0.89	0.0817794001457184\\
0.895	0.0823699713750148\\
0.9	0.082962211101804\\
0.905	0.0835561227110808\\
0.91	0.0841517095852767\\
0.915	0.0847489751041752\\
0.92	0.0853479226448256\\
0.925	0.0859485555814565\\
0.93	0.0865508772853891\\
0.935	0.0871548911249493\\
0.94	0.0877606004653793\\
0.945	0.0883680086687487\\
0.95	0.0889771190938655\\
0.955	0.0895879350961851\\
0.96	0.0902004600277201\\
0.965	0.0908146972369483\\
0.97	0.0914306500687214\\
0.975	0.0920483218641714\\
0.98	0.0926677159606182\\
0.985	0.0932888356914746\\
0.99	0.0939116843861524\\
0.995	0.0945362653699667\\
1	0.0951625819640405\\
};
\addlegendentry{${\rm P}_{\rm out}$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.005	1.0721990946438\\
0.01	0.798362594918272\\
0.015	0.66640845862682\\
0.02	0.583514831809915\\
0.025	0.524725830611046\\
0.03	0.479985714823941\\
0.035	0.444323270145079\\
0.04	0.414948693406409\\
0.045	0.390153818169376\\
0.05	0.368823777934544\\
0.055	0.350194444124871\\
0.06	0.333721394549922\\
0.065	0.31900434378247\\
0.07	0.305741207562765\\
0.075	0.293698947140944\\
0.08	0.282694381771157\\
0.085	0.272581166527068\\
0.09	0.263240716950846\\
0.095	0.254575736629904\\
0.1	0.2465055065751\\
0.105	0.238962394687687\\
0.11	0.231889227513619\\
0.115	0.225237282586995\\
0.12	0.21896473477325\\
0.125	0.213035439688868\\
0.13	0.207417970773168\\
0.135	0.202084849591505\\
0.14	0.197011925006948\\
0.145	0.192177868235845\\
0.15	0.187563758977256\\
0.155	0.183152743754221\\
0.16	0.178929751983856\\
0.165	0.174881258552732\\
0.17	0.170995084124737\\
0.175	0.167260226268981\\
0.18	0.163666715920027\\
0.185	0.160205494782898\\
0.19	0.156868310151628\\
0.195	0.153647624281386\\
0.2	0.150536535984259\\
0.205	0.147528712539863\\
0.21	0.14461833034874\\
0.215	0.141800023027311\\
0.22	0.139068835862201\\
0.225	0.136420185719828\\
0.23	0.133849825652686\\
0.235	0.131353813563215\\
0.24	0.128928484384725\\
0.245	0.126570425320455\\
0.25	0.124276453749782\\
0.255	0.122043597467306\\
0.26	0.119869076968094\\
0.265	0.117750289532379\\
0.27	0.115684794896805\\
0.275	0.113670302327911\\
0.28	0.111704658937932\\
0.285	0.109785839103669\\
0.29	0.107911934866994\\
0.295	0.106081147210731\\
0.3	0.104291778116747\\
0.305	0.102542223324394\\
0.31	0.100830965717173\\
0.315	0.0991565692739782\\
0.32	0.0975176735285964\\
0.325	0.0959129884875714\\
0.33	0.0943412899620973\\
0.335	0.0928014152745123\\
0.34	0.0912922593042391\\
0.345	0.0898127708417831\\
0.35	0.0883619492227085\\
0.355	0.0869388412164374\\
0.36	0.0855425381472915\\
0.365	0.0841721732274847\\
0.37	0.0828269190837964\\
0.375	0.0815059854614543\\
0.38	0.0802086170903559\\
0.385	0.0789340917001843\\
0.39	0.0776817181722435\\
0.395	0.076450834816979\\
0.4	0.0752408077671653\\
0.405	0.0740510294776562\\
0.41	0.0728809173234112\\
0.415	0.0717299122882508\\
0.42	0.0705974777374537\\
0.425	0.0694830982679092\\
0.43	0.0683862786300745\\
0.435	0.0673065427164784\\
0.44	0.0662434326119496\\
0.445	0.0651965077011493\\
0.45	0.0641653438293522\\
0.455	0.0631495325127432\\
0.46	0.0621486801948036\\
0.465	0.0611624075456254\\
0.47	0.0601903488012465\\
0.475	0.0592321511403194\\
0.48	0.0582874740956381\\
0.485	0.0573559889982322\\
0.49	0.0564373784519104\\
0.495	0.0555313358362955\\
0.5	0.0546375648365331\\
0.505	0.0537557789979953\\
0.51	0.0528857013044136\\
0.515	0.0520270637779964\\
0.52	0.0511796071001813\\
0.525	0.0503430802517725\\
0.53	0.0495172401712965\\
0.535	0.0487018514304938\\
0.54	0.0478966859259336\\
0.545	0.0471015225858112\\
0.55	0.0463161470910488\\
0.555	0.0455403516098773\\
0.56	0.0447739345451353\\
0.565	0.044016700293566\\
0.57	0.0432684590164433\\
0.575	0.0425290264208997\\
0.58	0.041798223551367\\
0.585	0.0410758765905818\\
0.59	0.0403618166696374\\
0.595	0.0396558796865993\\
0.6	0.0389579061332298\\
0.605	0.0382677409293946\\
0.61	0.0375852332647504\\
0.615	0.0369102364473371\\
0.62	0.0362426077587201\\
0.625	0.0355822083153483\\
0.63	0.0349289029358142\\
0.635	0.0342825600137213\\
0.64	0.033643051395877\\
0.645	0.0330102522655524\\
0.65	0.0323840410305561\\
0.655	0.0317642992158927\\
0.66	0.0311509113607813\\
0.665	0.0305437649198271\\
0.67	0.0299427501681484\\
0.675	0.0293477601102729\\
0.68	0.0287586903926261\\
0.685	0.0281754392194453\\
0.69	0.0275979072719614\\
0.695	0.0270259976306987\\
0.7	0.0264596157007507\\
0.705	0.0258986691398981\\
0.71	0.0253430677894408\\
0.715	0.0247927236076243\\
0.72	0.0242475506055445\\
0.725	0.0237074647854227\\
0.73	0.0231723840811485\\
0.735	0.0226422283009901\\
0.74	0.022116919072381\\
0.745	0.0215963797886935\\
0.75	0.0210805355579142\\
0.755	0.0205693131531428\\
0.76	0.0200626409648362\\
0.765	0.0195604489547262\\
0.77	0.0190626686113419\\
0.775	0.0185692329070704\\
0.78	0.0180800762566927\\
0.785	0.0175951344773364\\
0.79	0.0171143447497864\\
0.795	0.0166376455811005\\
0.8	0.0161649767684776\\
0.805	0.0156962793643293\\
0.81	0.015231495642506\\
0.815	0.0147705690656359\\
0.82	0.0143134442535297\\
0.825	0.0138600669526126\\
0.83	0.0134103840063437\\
0.835	0.0129643433265841\\
0.84	0.0125218938658795\\
0.845	0.0120829855906207\\
0.85	0.0116475694550522\\
0.855	0.0112155973760934\\
0.86	0.0107870222089462\\
0.865	0.0103617977234577\\
0.87	0.00993987858121074\\
0.875	0.00952122031331662\\
0.88	0.00910577929888401\\
0.885	0.00869351274413971\\
0.89	0.00828437866217821\\
0.895	0.0078783358533176\\
0.9	0.00747534388604053\\
0.905	0.00707536307849924\\
0.91	0.00667835448056556\\
0.915	0.00628427985640647\\
0.92	0.00589310166756703\\
0.925	0.00550478305654385\\
0.93	0.00511928783083135\\
0.935	0.0047365804474257\\
0.94	0.00435662599777016\\
0.945	0.00397939019312745\\
0.95	0.00360483935036486\\
0.955	0.00323294037813788\\
0.96	0.00286366076345984\\
0.965	0.00249696855864412\\
0.97	0.00213283236860734\\
0.975	0.0017712213385214\\
0.98	0.00141210514180307\\
0.985	0.00105545396843029\\
0.99	0.000701238513574777\\
0.995	0.000349429966540774\\
1	0\\
};
\addlegendentry{$\tilde{D}_1$}

\addplot [color=lightgray, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.005	1.42122031551688\\
0.01	1.0721990946438\\
0.015	0.904015547914795\\
0.02	0.798362594918272\\
0.025	0.723432448670769\\
0.03	0.66640845862682\\
0.035	0.620954510765192\\
0.04	0.583514831809915\\
0.045	0.551912260073498\\
0.05	0.524725830611046\\
0.055	0.500981615224049\\
0.06	0.479985714823941\\
0.065	0.461227941365488\\
0.07	0.444323270145079\\
0.075	0.428974679147501\\
0.08	0.414948693406409\\
0.085	0.402058787440689\\
0.09	0.390153818169376\\
0.095	0.379109775415807\\
0.1	0.368823777934544\\
0.105	0.359209624515385\\
0.11	0.350194444124871\\
0.115	0.341716137026299\\
0.12	0.333721394549922\\
0.125	0.326164148487612\\
0.13	0.31900434378247\\
0.135	0.3122069575036\\
0.14	0.305741207562765\\
0.145	0.29957990913209\\
0.15	0.293698947140944\\
0.155	0.288076840811157\\
0.16	0.282694381771157\\
0.165	0.277534331443886\\
0.17	0.272581166527068\\
0.175	0.267820863755488\\
0.18	0.263240716950846\\
0.185	0.258829180767017\\
0.19	0.254575736629904\\
0.195	0.250470777226731\\
0.2	0.2465055065751\\
0.205	0.242671853238945\\
0.21	0.238962394687687\\
0.215	0.235370291140108\\
0.22	0.231889227513619\\
0.225	0.228513362326608\\
0.23	0.225237282586995\\
0.235	0.222055963852442\\
0.24	0.21896473477325\\
0.245	0.215959245533038\\
0.25	0.213035439688868\\
0.255	0.210189528984762\\
0.26	0.207417970773168\\
0.265	0.204717447729947\\
0.27	0.202084849591505\\
0.275	0.199517256679166\\
0.28	0.197011925006948\\
0.285	0.194566272795277\\
0.29	0.192177868235845\\
0.295	0.18984441837219\\
0.3	0.187563758977256\\
0.305	0.185333845323585\\
0.31	0.183152743754221\\
0.315	0.181018623973201\\
0.32	0.178929751983856\\
0.325	0.176884483611317\\
0.33	0.174881258552732\\
0.335	0.172918594904931\\
0.34	0.170995084124737\\
0.345	0.169109386381917\\
0.35	0.167260226268981\\
0.355	0.165446388835765\\
0.36	0.163666715920027\\
0.365	0.161920102748182\\
0.37	0.160205494782898\\
0.375	0.158521884796559\\
0.38	0.156868310151628\\
0.385	0.155243850270796\\
0.39	0.153647624281386\\
0.395	0.152078788819943\\
0.4	0.150536535984259\\
0.405	0.149020091421212\\
0.41	0.147528712539863\\
0.415	0.146061686840202\\
0.42	0.14461833034874\\
0.425	0.143197986152965\\
0.43	0.141800023027311\\
0.435	0.140423834143939\\
0.44	0.139068835862201\\
0.445	0.137734466591135\\
0.45	0.136420185719828\\
0.455	0.135125472610893\\
0.46	0.133849825652686\\
0.465	0.132592761366242\\
0.47	0.131353813563215\\
0.475	0.130132532551408\\
0.48	0.128928484384725\\
0.485	0.127741250154637\\
0.49	0.126570425320455\\
0.495	0.125415619075919\\
0.5	0.124276453749782\\
0.505	0.123152564238254\\
0.51	0.122043597467306\\
0.515	0.120949211882995\\
0.52	0.119869076968094\\
0.525	0.118802872783416\\
0.53	0.117750289532379\\
0.535	0.116711027147393\\
0.54	0.115684794896805\\
0.545	0.114671311011197\\
0.55	0.113670302327911\\
0.555	0.112681503952758\\
0.56	0.111704658937932\\
0.565	0.110739517975225\\
0.57	0.109785839103669\\
0.575	0.108843387430833\\
0.58	0.107911934866994\\
0.585	0.106991259871514\\
0.59	0.106081147210731\\
0.595	0.105181387726782\\
0.6	0.104291778116747\\
0.605	0.103412120721593\\
0.61	0.102542223324394\\
0.615	0.101681898957353\\
0.62	0.100830965717173\\
0.625	0.0999892465883481\\
0.63	0.0991565692739782\\
0.635	0.098332766033732\\
0.64	0.0975176735285964\\
0.645	0.0967111326720827\\
0.65	0.0959129884875714\\
0.655	0.0951230899714982\\
0.66	0.0943412899620973\\
0.665	0.09356744501344\\
0.67	0.0928014152745123\\
0.675	0.0920430643730978\\
0.68	0.0912922593042391\\
0.685	0.090548870323065\\
0.69	0.0898127708417831\\
0.695	0.0890838373306453\\
0.7	0.0883619492227085\\
0.705	0.0876469888222157\\
0.71	0.0869388412164374\\
0.715	0.0862373941908199\\
0.72	0.0855425381472915\\
0.725	0.0848541660255909\\
0.73	0.0841721732274847\\
0.735	0.0834964575437491\\
0.74	0.0828269190837964\\
0.745	0.0821634602078353\\
0.75	0.0815059854614543\\
0.755	0.0808544015125292\\
0.76	0.0802086170903559\\
0.765	0.0795685429269154\\
0.77	0.0789340917001843\\
0.775	0.0783051779794063\\
0.78	0.0776817181722435\\
0.785	0.0770636304737338\\
0.79	0.076450834816979\\
0.795	0.0758432528254961\\
0.8	0.0752408077671653\\
0.805	0.074643424509711\\
0.81	0.0740510294776562\\
0.815	0.0734635506106925\\
0.82	0.0728809173234112\\
0.825	0.072303060466342\\
0.83	0.0717299122882508\\
0.835	0.0711614063996465\\
0.84	0.0705974777374537\\
0.845	0.0700380625308043\\
0.85	0.0694830982679092\\
0.855	0.068932523663967\\
0.86	0.0683862786300745\\
0.865	0.0678443042430987\\
0.87	0.0673065427164784\\
0.875	0.0667729373719189\\
0.88	0.0662434326119496\\
0.885	0.0657179738933119\\
0.89	0.0651965077011493\\
0.895	0.0646789815239695\\
0.9	0.0641653438293522\\
0.905	0.0636555440403767\\
0.91	0.0631495325127432\\
0.915	0.0626472605125643\\
0.92	0.0621486801948036\\
0.925	0.0616537445823381\\
0.93	0.0611624075456254\\
0.935	0.0606746237829522\\
0.94	0.0601903488012465\\
0.945	0.0597095388974338\\
0.95	0.0592321511403194\\
0.955	0.0587581433529784\\
0.96	0.0582874740956381\\
0.965	0.0578201026490351\\
0.97	0.0573559889982322\\
0.975	0.0568950938168803\\
0.98	0.0564373784519104\\
0.985	0.0559828049086422\\
0.99	0.0555313358362955\\
0.995	0.0550829345138915\\
1	0.0546375648365331\\
};
\addlegendentry{$D_2$}

\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0	1\\
0.005	1.07217403328447\\
0.01	0.798502796060251\\
0.015	0.666756927909007\\
0.02	0.584095817831257\\
0.025	0.525555869572958\\
0.03	0.481077228224473\\
0.035	0.445686161557871\\
0.04	0.41659118658799\\
0.045	0.392082947101248\\
0.05	0.371045695983493\\
0.055	0.35271463046642\\
0.06	0.336544798199011\\
0.065	0.322135487693457\\
0.07	0.309184266071872\\
0.075	0.297457804982039\\
0.08	0.286772679977061\\
0.085	0.276982338762239\\
0.09	0.267968018711364\\
0.095	0.259632269026375\\
0.1	0.251894235933346\\
0.105	0.24468616887329\\
0.11	0.237950789656521\\
0.115	0.231639282718612\\
0.12	0.225709739769789\\
0.125	0.220125941827077\\
0.13	0.214856395139453\\
0.135	0.209873560535899\\
0.14	0.205153231795587\\
0.145	0.200674030026328\\
0.15	0.196416989218365\\
0.155	0.19236521409341\\
0.16	0.188503595751582\\
0.165	0.184818573881124\\
0.17	0.181297936748834\\
0.175	0.177930652051171\\
0.18	0.174706723132103\\
0.185	0.171617066175068\\
0.19	0.168653404833538\\
0.195	0.165808179436727\\
0.2	0.163074468437538\\
0.205	0.160445920191453\\
0.21	0.157916693492213\\
0.215	0.155481405561279\\
0.22	0.153135086407359\\
0.225	0.1508731386506\\
0.23	0.148691302051752\\
0.235	0.146585622106242\\
0.24	0.144552422161772\\
0.245	0.142588278599822\\
0.25	0.140689998689423\\
0.255	0.138854600778392\\
0.26	0.137079296534817\\
0.265	0.135361474991683\\
0.27	0.13369868818133\\
0.275	0.132088638175154\\
0.28	0.130529165368271\\
0.285	0.129018237869717\\
0.29	0.127553941876462\\
0.295	0.126134472924792\\
0.3	0.124758127925731\\
0.305	0.123423297902457\\
0.31	0.122128461357446\\
0.315	0.120872178205576\\
0.32	0.119653084216745\\
0.325	0.118469885918003\\
0.33	0.117321355910776\\
0.335	0.11620632856366\\
0.34	0.115123696045558\\
0.345	0.114072404667692\\
0.35	0.113051451506357\\
0.355	0.112059881281201\\
0.36	0.111096783466388\\
0.365	0.110161289614317\\
0.37	0.109252570873575\\
0.375	0.108369835684616\\
0.38	0.107512327638251\\
0.385	0.106679323483485\\
0.39	0.10587013127248\\
0.395	0.105084088631587\\
0.4	0.104320561148412\\
0.405	0.103578940865765\\
0.41	0.10285864487421\\
0.415	0.10215911399563\\
0.42	0.101479811550903\\
0.425	0.100820222205394\\
0.43	0.100179850886489\\
0.435	0.0995582217678966\\
0.44	0.098954877315886\\
0.445	0.0983693773930286\\
0.45	0.0978012984153688\\
0.455	0.0972502325592878\\
0.46	0.0967157870146192\\
0.465	0.0961975832808472\\
0.47	0.0956952565034701\\
0.475	0.0952084548478349\\
0.48	0.0947368389079593\\
0.485	0.094280081148041\\
0.49	0.0938378653745338\\
0.495	0.0934098862368209\\
0.5	0.0929958487546674\\
0.505	0.0925954678707624\\
0.51	0.0922084680267839\\
0.515	0.0918345827615344\\
0.52	0.0914735543297941\\
0.525	0.0911251333406366\\
0.53	0.0907890784140382\\
0.535	0.0904651558546924\\
0.54	0.0901531393420138\\
0.545	0.0898528096353901\\
0.55	0.0895639542937947\\
0.555	0.0892863674089398\\
0.56	0.0890198493512003\\
0.565	0.0887642065275868\\
0.57	0.0885192511510984\\
0.575	0.0882848010208223\\
0.58	0.0880606793121931\\
0.585	0.087846714376857\\
0.59	0.0876427395516249\\
0.595	0.0874485929760271\\
0.6	0.0872641174180139\\
0.605	0.087089160107373\\
0.61	0.0869235725764627\\
0.615	0.0867672105078806\\
0.62	0.0866199335887136\\
0.625	0.0864816053710331\\
0.63	0.0863520931383195\\
0.635	0.086231267777522\\
0.64	0.0861190036564685\\
0.645	0.086015178506367\\
0.65	0.0859196733091454\\
0.655	0.0858323721893967\\
0.66	0.085753162310708\\
0.665	0.0856819337761606\\
0.67	0.0856185795328084\\
0.675	0.0855629952799406\\
0.68	0.0855150793809582\\
0.685	0.0854747327786919\\
0.69	0.0854418589140037\\
0.695	0.0854163636475247\\
0.7	0.0853981551843816\\
0.705	0.0853871440017826\\
0.71	0.0853832427793297\\
0.715	0.0853863663319396\\
0.72	0.0853964315452564\\
0.725	0.0854133573134467\\
0.73	0.0854370644792737\\
0.735	0.0854674757763525\\
0.74	0.0855045157734906\\
0.745	0.085548110821027\\
0.75	0.085598188999084\\
0.755	0.085654680067651\\
0.76	0.0857175154184237\\
0.765	0.0857866280283268\\
0.77	0.0858619524146483\\
0.775	0.0859434245917226\\
0.78	0.0860309820290955\\
0.785	0.0861245636111148\\
0.79	0.0862241095978853\\
0.795	0.0863295615875376\\
0.8	0.0864408624797546\\
0.805	0.0865579564405094\\
0.81	0.086680788867964\\
0.815	0.0868093063594868\\
0.82	0.0869434566797417\\
0.825	0.0870831887298113\\
0.83	0.0872284525173113\\
0.835	0.0873791991274606\\
0.84	0.0875353806950701\\
0.845	0.0876969503774153\\
0.85	0.0878638623279603\\
0.855	0.0880360716709006\\
0.86	0.0882135344764961\\
0.865	0.0883962077371623\\
0.87	0.0885840493442962\\
0.875	0.088777018065806\\
0.88	0.0889750735243213\\
0.885	0.0891781761760592\\
0.89	0.0893862872903237\\
0.895	0.0895993689296119\\
0.9	0.0898173839303123\\
0.905	0.0900402958839675\\
0.91	0.0902680691190862\\
0.915	0.0905006686834834\\
0.92	0.090738060327131\\
0.925	0.0909802104855012\\
0.93	0.0912270862633856\\
0.935	0.0914786554191751\\
0.94	0.091734886349582\\
0.945	0.0919957480747935\\
0.95	0.0922612102240387\\
0.955	0.0925312430215565\\
0.96	0.0928058172729525\\
0.965	0.093084904351929\\
0.97	0.0933684761873794\\
0.975	0.0936565052508319\\
0.98	0.0939489645442341\\
0.985	0.0942458275880641\\
0.99	0.0945470684097609\\
0.995	0.0948526615324624\\
1	0.0951625819640405\\
};
\addlegendentry{$E[\tilde{\Delta}_1]$}

\addplot [color=lightgray, line width=1.2pt]
  table[row sep=crcr]{%
0	1\\
0.005	1.42107410379861\\
0.01	1.07214889366291\\
0.015	0.904115813146286\\
0.02	0.798643873875314\\
0.025	0.723915457969379\\
0.03	0.667108669463508\\
0.035	0.621884184106867\\
0.04	0.584684086610771\\
0.045	0.553329697861687\\
0.05	0.526398929530567\\
0.055	0.502916993132292\\
0.06	0.482189312865863\\
0.065	0.463705156653722\\
0.07	0.447079054463379\\
0.075	0.432013614168285\\
0.08	0.41827504919313\\
0.085	0.405676568754401\\
0.09	0.394066801684265\\
0.095	0.38332154003032\\
0.1	0.373337729752044\\
0.105	0.364029017649153\\
0.11	0.355322398189348\\
0.115	0.347155651967688\\
0.12	0.339475363317956\\
0.125	0.332235367938792\\
0.13	0.325395524121853\\
0.135	0.318920730509197\\
0.14	0.312780133788401\\
0.145	0.306946484247237\\
0.15	0.301395607536874\\
0.155	0.296105968579734\\
0.16	0.291058309144275\\
0.165	0.286235344766873\\
0.17	0.281621509827507\\
0.175	0.27720274195924\\
0.18	0.272966298789161\\
0.185	0.268900601412099\\
0.19	0.264995100090895\\
0.195	0.261240158533583\\
0.2	0.257626953774039\\
0.205	0.254147389220048\\
0.21	0.250794018862435\\
0.215	0.247559980984486\\
0.22	0.244438939990399\\
0.225	0.241425035198798\\
0.23	0.238512835633008\\
0.235	0.235697299992299\\
0.24	0.232973741114093\\
0.245	0.230337794341285\\
0.25	0.227785389295546\\
0.255	0.225312724629859\\
0.26	0.222916245394225\\
0.265	0.220592622699574\\
0.27	0.21833873540803\\
0.275	0.216151653614221\\
0.28	0.214028623713393\\
0.285	0.211967054878578\\
0.29	0.209964506791702\\
0.295	0.208018678492953\\
0.3	0.206127398229453\\
0.305	0.204288614198656\\
0.31	0.202500386094394\\
0.315	0.200760877374246\\
0.32	0.199068348176336\\
0.325	0.1974211488218\\
0.33	0.195817713846311\\
0.335	0.194256556510299\\
0.34	0.192736263742947\\
0.345	0.191255491479878\\
0.35	0.189812960358664\\
0.355	0.188407451740008\\
0.36	0.187037804025761\\
0.365	0.185702909247849\\
0.37	0.184401709904768\\
0.375	0.183133196024592\\
0.38	0.181896402435505\\
0.385	0.180690406226677\\
0.39	0.17951432438392\\
0.395	0.178367311586024\\
0.4	0.177248558148985\\
0.405	0.176157288106468\\
0.41	0.175092757415934\\
0.415	0.174054252280776\\
0.42	0.173041087579663\\
0.425	0.172052605395058\\
0.43	0.171088173633564\\
0.435	0.170147184731367\\
0.44	0.169229054438619\\
0.445	0.168333220677119\\
0.45	0.167459142466085\\
0.455	0.16660629891127\\
0.46	0.165774188253023\\
0.465	0.164962326969266\\
0.47	0.164170248929662\\
0.475	0.163397504597541\\
0.48	0.162643660276425\\
0.485	0.161908297398208\\
0.49	0.161191011850302\\
0.495	0.160491413339224\\
0.5	0.159809124788327\\
0.505	0.159143781767494\\
0.51	0.158495031952829\\
0.515	0.157862534614465\\
0.52	0.157245960130788\\
0.525	0.15664498952746\\
0.53	0.156059314039765\\
0.535	0.155488634696879\\
0.54	0.154932661926777\\
0.545	0.154391115180573\\
0.55	0.153863722575166\\
0.555	0.153350220553145\\
0.56	0.152850353558965\\
0.565	0.152363873730489\\
0.57	0.151890540605026\\
0.575	0.151430120839077\\
0.58	0.150982387941018\\
0.585	0.150547122016034\\
0.59	0.150124109522636\\
0.595	0.149713143040139\\
0.6	0.149314021046524\\
0.605	0.148926547706133\\
0.61	0.148550532666697\\
0.615	0.148185790865193\\
0.62	0.147832142342095\\
0.625	0.147489412063587\\
0.63	0.147157429751329\\
0.635	0.146836029719406\\
0.64	0.146525050718101\\
0.645	0.146224335784153\\
0.65	0.145933732097182\\
0.655	0.145653090841988\\
0.66	0.14538226707643\\
0.665	0.145121119604633\\
0.67	0.144869510855255\\
0.675	0.144627306764581\\
0.68	0.144394376664225\\
0.685	0.144170593173219\\
0.69	0.143955832094282\\
0.695	0.143749972314094\\
0.7	0.143552895707371\\
0.705	0.143364487044594\\
0.71	0.143184633903205\\
0.715	0.143013226582131\\
0.72	0.142850158019488\\
0.725	0.142695323713314\\
0.73	0.142548621645214\\
0.735	0.142409952206779\\
0.74	0.142279218128669\\
0.745	0.142156324412241\\
0.75	0.142041178263612\\
0.755	0.14193368903006\\
0.76	0.141833768138666\\
0.765	0.141741329037094\\
0.77	0.141656287136431\\
0.775	0.141578559756001\\
0.78	0.141508066070065\\
0.785	0.14144472705634\\
0.79	0.141388465446259\\
0.795	0.141339205676902\\
0.8	0.14129687384453\\
0.805	0.141261397659671\\
0.81	0.141232706403673\\
0.815	0.141210730886695\\
0.82	0.141195403407057\\
0.825	0.14118665771191\\
0.83	0.141184428959171\\
0.835	0.141188653680673\\
0.84	0.14119926974649\\
0.845	0.141216216330387\\
0.85	0.141239433876353\\
0.855	0.141268864066182\\
0.86	0.141304449788058\\
0.865	0.141346135106109\\
0.87	0.141393865230897\\
0.875	0.1414475864908\\
0.88	0.141507246304275\\
0.885	0.141572793152938\\
0.89	0.141644176555472\\
0.895	0.14172134704229\\
0.9	0.141804256130966\\
0.905	0.141892856302379\\
0.91	0.141987100977562\\
0.915	0.142086944495215\\
0.92	0.142192342089885\\
0.925	0.142303249870755\\
0.93	0.142419624801054\\
0.935	0.142541424678051\\
0.94	0.142668608113608\\
0.945	0.142801134515287\\
0.95	0.142938964067987\\
0.955	0.143082057716085\\
0.96	0.143230377146078\\
0.965	0.143383884769702\\
0.97	0.143542543707511\\
0.975	0.143706317772903\\
0.98	0.143875171456585\\
0.985	0.144049069911447\\
0.99	0.144227978937848\\
0.995	0.144411864969296\\
1	0.144600695058501\\
};
\addlegendentry{$E[\Delta_2]$}

\addplot [color=white, line width=1.8pt, draw=none, mark=triangle*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0.71	0.0853832427793297\\
};
\addlegendentry{$k^\star_{R,1}/2$}

\addplot [color=white, line width=1.8pt, draw=none, mark=*, mark options={solid, fill=lightgray, lightgray}]
  table[row sep=crcr]{%
0.83	0.141184428959171\\
};
\addlegendentry{$k^\star_{R,2}$}

\end{axis}
\end{tikzpicture}%
